Learning meters of Arabic and English poems with Recurrent Neural Networks: a step forward for language understanding and synthesis

Recognizing a piece of writing as a poem or prose is usually easy for the majority of people; however, only specialists can determine which meter a poem belongs to. In this paper, we build Recurrent Neural Network (RNN) models that can classify poems according to their meters from plain text. The input text is encoded at the character level and directly fed to the models without feature handcrafting. This is a step forward for machine understanding and synthesis of languages in general, and Arabic language in particular. Among the 16 poem meters of Arabic and the 4 meters of English the networks were able to correctly classify poem with an overall accuracy of 96.38\% and 82.31\% respectively. The poem datasets used to conduct this research were massive, over 1.5 million of verses, and were crawled from different nontechnical sources, almost Arabic and English literature sites, and in different heterogeneous and unstructured formats. These datasets are now made publicly available in clean, structured, and documented format for other future research. To the best of the authors' knowledge, this research is the first to address classifying poem meters in a machine learning approach, in general, and in RNN featureless based approach, in particular. In addition, the dataset is the first publicly available dataset ready for the purpose of future computational research.

==> LSTM_unit.tex <==
\begin{tikzpicture}

  % The grid
  % \draw[step=0.5, gray!40, very thin] (0,0) grid (8,4);

  % LSTM frame
  \def \yONE {0.5}
  \def \yTWO {3.3}
  \draw[rounded corners=10pt, very thick]  (1.5, 0.5) rectangle (6.2, 3.3);

  \def \sigmoidWidth  {0.45}
  \def \sigmoidInDist {0.2}
  \def \sigmoidHeight  {0.3}
  \def \yB  {1.3}
  \def \yD  {2.75}
  \def \shift {0.3}
  % First Sigmoid
  \draw  (2, \yB) rectangle (2+ \sigmoidWidth, \yB + \sigmoidHeight) node[pos=0.5] {$\sigma$};

  \def \r {.15cm}
  % The Upper times operator
  \draw[thick] (2.25, \yD) circle (\r) node {$\times$};

  % Second Sigmoid
  \def \xS {2.45 +\sigmoidInDist}
  \draw  (\xS, \yB) rectangle (\xS +\sigmoidWidth, \yB + \sigmoidHeight) node[pos=0.5] {$\sigma$};

  % Square tanh
  \def \xSS {\xS +\sigmoidWidth + \sigmoidInDist}
  \draw  (\xSS, \yB) 
  rectangle 
  (\xSS +\sigmoidWidth +0.13, \yB +\sigmoidHeight)
  node[pos=0.5] {\scriptsize \textit{tanh}};

  % Third Sigoid
  \def \xSSS {\xSS +\sigmoidWidth +0.13 +\sigmoidInDist}
  \draw  (\xSSS, \yB) rectangle (\xSSS +\sigmoidWidth, \yB +\sigmoidHeight)
  node[pos=0.5] { $\sigma$};

  % Second times operator and add operator
  \def \xTimesB {3.6}
  \def \yC      {2}

  \draw[thick] (\xTimesB, \yC) circle (\r) node {$\times$};
  \draw[thick] (\xTimesB, \yD) circle (\r) node {$+$};

  % Third times operator and its tanh
  \draw[thick] (\xTimesB +1.3 +\shift, \yC) circle (\r) node {$\times$};
  \draw (\xTimesB +1.3 +\shift, \yC +.4)  
  ellipse (.35cm and .14cm) 
  node {\scriptsize \textit{tanh}};


  % LINES
  \draw[arrows=-latex, line width=1.5pt]  (0.85, \yD) -- (1.5, \yD) 
  node[left, xshift=-.6cm, yshift=0.1cm] {$C_{t-1}$};
  \draw[line width=1.5pt]  (1.5, \yD) -- (2.1, \yD);
  \draw[line width=1.5pt]  (2.4, \yD) -- (3.46, \yD);
  \draw[arrows=-latex, line width=1.5pt]  (3.75, \yD) -- (6.75 +0.2, \yD)
  node[right, xshift=0.0cm, yshift=0.05cm] {$C_t$};

  \draw[arrows=-latex, line width=1.5pt]  (2.25, \yB +\sigmoidHeight) -- (2.25, 2.6)
  node[left, yshift=-0.5cm] {$f_t$};

  % Level B LINES
  \def \levelB {1}
  \draw[arrows=-latex, line width=1.5pt] (0.85, \levelB) -- (1.5, \levelB)
  node[left, xshift=-.6cm, yshift=0.1cm] {$h_{t-1}$};

  \draw[line width=1.5pt] (1.5, \levelB) 
  --
  (4.2, \levelB);

  \def \xOfThirdSigmoid {\xSSS + \sigmoidWidth/2}
  \draw[line width=1.5pt] (4.2, \levelB) to[out=0,in=270] (\xOfThirdSigmoid, \yB);

  % Third Sigmoid up line
  % END (\xTimesB +1.3 - 0.19 , \yC)
  \draw[line width=1.5pt] (\xOfThirdSigmoid, \yB + \sigmoidHeight) 
  --
  (\xOfThirdSigmoid, \yB + \sigmoidHeight + 0.17) ;

  \draw[arrows=-latex, line width=1.5pt] (\xOfThirdSigmoid, \yB + \sigmoidHeight+0.17) 
  to[out=90, in=180] 
  (\xTimesB +1.3 -0.14 +\shift , \yC) 
  node [left, yshift=0.2cm, xshift=-0.2cm] {$o_t$};

  % tanh line
  \draw [line width=1.5pt] (\xTimesB, \levelB)
  --
  (\xTimesB, \yB);

  \draw [line width=1.5pt] (\xTimesB, \yB + \sigmoidHeight)
  --
  (\xTimesB, \yB + \sigmoidHeight +0.24);

  \draw [arrows=-latex, line width=1.5pt] (\xTimesB, 2.15)
  --
  (\xTimesB, 2.6);

  \draw[line width=1.5pt] (2.25, \levelB)
  --
  (2.25, \yB);
  
  \draw[line width=1.5pt] (\xS +\sigmoidWidth/2, \levelB)
  --
  (\xS +\sigmoidWidth/2, \yB);

  \draw[line width=1.5pt] (\xS +\sigmoidWidth/2, \yB +\sigmoidHeight)
  -- 
  (\xS +\sigmoidWidth/2, \yB +\sigmoidHeight + 0.17);

  \draw[arrows=-latex, line width=1.5pt] (\xS +\sigmoidWidth/2, \yB + \sigmoidHeight+0.17) 
  to[out=90, in=180] 
  (\xTimesB-0.14, \yC)
  node [left, yshift=0.2cm, xshift=-0.2cm] {$i_t$};

  \def \bigR {0.25cm}
  \def \C    {1}
  \def \xBigCicleONE {2}
  \def \xBigCicleTWO {5.5 + 0.25}
  \draw[thick] (\xBigCicleONE, \yONE - \C) circle (\bigR) node {$x_t$};
  \draw[thick] (\xBigCicleTWO, \yTWO + \C) circle (\bigR) node {$h_t$};

  % LINE Circle ONE
  \draw[line width=1.5pt] (\xBigCicleONE, \yONE -\C +0.25) 
  --
  (\xBigCicleONE, \yONE -\C +0.25 + 1.1);

  \draw[line width=1.5pt] (\xBigCicleONE, \yONE -\C +0.25 + 1.1)
  to[out=90, in=180]
  (2.25, 1);

  % LINE third \times
  \draw[line width=1.5pt] (\xTimesB +1.3 +\shift, 1.1)
  --
  (\xTimesB +1.3 +\shift, \yC - 0.15);

  \draw[arrows=-latex, line width=1.5pt] (5.5, 1) 
  --
  (6.75 +0.2, 1)
  node[right, xshift=0.0cm, yshift=0.05cm] {$h_t$};


  \draw[line width=1.5pt] (\xTimesB +1.3 +\shift, 1.1)
  to[out=270, in=180]
  (5.5, 1);


  \draw[line width=1.5pt] (\xTimesB +1.3 +\shift, 2.14)
  --
  (\xTimesB +1.3 +\shift, 2.26);


  \draw[line width=1.5pt] (\xTimesB +1.3 +\shift, \yD)
  --
  (\xTimesB +1.3 +\shift, 2.54);


  \draw[line width=1.5pt] (\xBigCicleTWO, \levelB +0.2)
  --
  (\xBigCicleTWO, 2.6);

  \draw[line width=1.5pt] (\xBigCicleTWO - 0.2, \levelB)
  to[out=0, in=270]
  (\xBigCicleTWO, \levelB +0.2);


  \draw[arrows=-latex, line width=1.5pt]
  (\xBigCicleTWO, \yD +0.15)
  --
  (\xBigCicleTWO, 4);

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> dataset_size_ar.tex <==
\begin{axis}[
  symbolic x coords={Taweel,
    Kamel,
    Baseet,
    Khafeef,
    Wafeer,
    Rigz,
    Raml,
    Motakarib,
    Sar'e,
    Monsareh,
    Mogtath,
    Madeed,
    Hazg,
    Motadarik,
    Moktadib,
    Modar'e
  },
  xtick=data,
  % the following x label positioning does work here.
  every axis y label/.style= {at={( 0.15, 1.07)}, anchor=north},
  ylabel style={font=\footnotesize},
  xticklabel style = {font=\footnotesize},
  ylabel={Verses},
  height=8cm,
  x=0.4cm,
  x tick label style={rotate=90, anchor=east},
  enlarge y limits=0.07,
  name=left plot,%
  title=(a) \textit{Arabic Dataset},%
  title style={at={(0.5,-.4)}}%
  ]
  \addplot[ybar,color=black,mark=*, only marks,
  point meta=explicit symbolic] coordinates {
    (Taweel, 416428)
    (Kamel,  370116)
    (Baseet, 244583)
    (Khafeef,     157880)
    (Wafeer,     143148)
    (Rigz,     119286)
    (Raml,     79560)
    (Motakarib,     63613)
    (Sar'e,     59370)
    (Monsareh,     28768)
    (Mogtath,     18062)
    (Madeed,     7808)
    (Hazg,     7468)
    (Motadarik,     5144)
    (Moktadib,     799 )
    (Modar'e,     288 )
  };

  \draw[loosely dotted] (axis cs:Taweel, 0) -- (axis cs:Taweel, 416428);
  \draw[loosely dotted] (axis cs:Kamel,  0) -- (axis cs:Kamel,  370116);
  \draw[loosely dotted] (axis cs:Baseet, 0) -- (axis cs:Baseet, 244583);
  \draw[loosely dotted] (axis cs:Khafeef,0) -- (axis cs:Khafeef,157880);
  \draw[loosely dotted] (axis cs:Wafeer, 0) -- (axis cs:Wafeer, 143148);
  \draw[loosely dotted] (axis cs:Rigz,   0) -- (axis cs:Rigz,   119286);
  \draw[loosely dotted] (axis cs:Raml,   0) -- (axis cs:Raml,   79560);
  \draw[loosely dotted] (axis cs:Motakarib, 0) -- (axis cs:Motakarib, 63613);
  \draw[loosely dotted] (axis cs:Sar'e, 0)   -- (axis cs:Sar'e, 59370);
  \draw[loosely dotted] (axis cs:Monsareh, 0) -- (axis cs:Monsareh,28768);
  \draw[loosely dotted] (axis cs:Mogtath, 0) -- (axis cs:Mogtath, 18062);
  \draw[loosely dotted] (axis cs:Madeed,  0) -- (axis cs:Madeed,  7808);
  \draw[loosely dotted] (axis cs:Hazg,    0) -- (axis cs:Hazg,    7468);
  \draw[loosely dotted] (axis cs:Motadarik,0) -- (axis cs:Motadarik, 5144);
  \draw[loosely dotted] (axis cs:Moktadib, 0) -- (axis cs:Moktadib,  799 );
  \draw[loosely dotted] (axis cs:Modar'e,  0) -- (axis cs:Modar'e,   288 );

\end{axis}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> dataset_size_en.tex <==
\begin{axis}[
    ylabel={Verses},
        symbolic x coords={Iambic, Trochee, Anapaestic, Dactyl},
        xtick=data,
        every axis y label/.style= {at={( 0.5, 1.07)}, anchor=north},
        ylabel style={font=\footnotesize},
        xticklabel style = {font=\footnotesize},
        height=8cm,
        x=0.5cm,
        enlarge x limits=0.3,
        enlarge y limits=0.07,
        nodes near coords,
        x tick label style={rotate=90, anchor=east},
        y tick label style={scaled ticks=base 10:-3},
        ymin=0,
        at={($(left plot.south east)+(0.7cm,0)$)},%
        title=(b) \textit{English Dataset},%
        title style={at={(0.5,-.4)}}%
      ]

  \addplot[mark=*, only marks,
    point meta=explicit symbolic] coordinates {
    (Trochee,    5418)
    (Anapaestic, 5378)
    (Dactyl,     1397)
    (Iambic,     5550)
};
    %\node[circle,fill,inner sep=1.6pt, red] at (axis cs:Iambic,5550) {};

    \draw[loosely dotted] (axis cs:Trochee, 0) -- (axis cs:Trochee, 5418);
    \draw[loosely dotted] (axis cs:Anapaestic, 0) -- (axis cs:Anapaestic, 5378);
    \draw[loosely dotted] (axis cs:Dactyl, 0) -- (axis cs:Dactyl, 1397);
    \draw[loosely dotted] (axis cs:Iambic, 0) -- (axis cs:Iambic, 5550);
\end{axis}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> encoding_binary.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

  % Rectangles
  % the space between each rectangular
  \def \x {0.57}
  \def \s {1} % I'll use it to shift to right
  % A list of letters <3
  \newcommand\letters{{\<ا>,\<بَ>,\<حَ>,\<رْ>,>}}

  % \draw[step=0.2, gray, very thin, red] (1,-0.5) grid (4,4);

  % Rectangulars
  \def \length {2.95}
  \draw[rounded corners=1pt] (\s+\x*0, 0) rectangle (\s+0.5+\x*0, \length) node[above, xshift=-0.25cm] {\<مَ>};
  \draw[rounded corners=1pt] (\s+\x*1, 0) rectangle (\s+0.5+\x*1, \length) node[above, xshift=-0.25cm] {\<رْ>};
  \draw[rounded corners=1pt] (\s+\x*2, 0) rectangle (\s+0.5+\x*2, \length) node[above, xshift=-0.25cm] {\<حَ>};
  \draw[rounded corners=1pt] (\s+\x*3, 0) rectangle (\s+0.5+\x*3, \length) node[above, xshift=-0.25cm] {\<بَ>};
  \draw[rounded corners=1pt] (\s+\x*4, 0) rectangle (\s+0.5+\x*4, \length) node[above, xshift=-0.25cm] {\<ا>};

  % Above Annotatios
  % Cell line
  % 0.25*10+0.09 = 2.59
  \def \d {3.9 - 0.15}
  \def \z {0.2}
  \draw (\s+0.25-0.007, 3.9 ) -- (\s+2.53+0.007, 3.9 ); % the main bar
  \draw (\s+0.25, 3.9 ) -- (\s+0.25, \d ); % sub bar #ا
  \draw (\s+0.25*3+0.03, 3.9 ) -- (\s+0.25*3+0.03, \d ); % sub bar #ب
  \draw (\s+0.25*5+0.15, 3.9+0.15 ) -- (\s+0.25*5+0.15, \d ) 
  node[above, yshift=0.3cm]{\<مَرْحَبَا>}; % sub bar #ح
  \draw (\s+0.25*7+0.2, 3.9 ) -- (\s+0.25*7+0.2, \d ); % sub bar #ر
  \draw (\s+2.53, 3.9 )  -- (\s+2.53, \d );  % sub-bar #م

  % adding numbers, vector ا
  \node at (\s+0.25, \length - 0.25)    {0}; % the top number; using -
  \node at (\s+0.25, \length - 0.6)     {0};
  \node at (\s+0.25, \length - 0.95)    {0};
  \node at (\s+0.25, \length - 1.3)     {0};
  \node at (\s+0.25, \length - 1.65)    {0};
  \node at (\s+0.25, \length - 2)       {0};
  \node at (\s+0.25, \length - 2.35)    {0};
  \node at (\s+0.25, \length - 2.7)     {1};

  % distance between vectors elements
  \def \d {0.07}
  % adding numbers, vector ب
  \node at (\s+0.25*3+\d*1, \length - 0.25)    {0}; % the top number; using -
  \node at (\s+0.25*3+\d*1, \length - 0.6)     {0};
  \node at (\s+0.25*3+\d*1, \length - 0.95)    {1};
  \node at (\s+0.25*3+\d*1, \length - 1.3)     {0};
  \node at (\s+0.25*3+\d*1, \length - 1.65)    {0};
  \node at (\s+0.25*3+\d*1, \length - 2)       {1};
  \node at (\s+0.25*3+\d*1, \length - 2.35)    {1};
  \node at (\s+0.25*3+\d*1, \length - 2.7)     {1};


  % adding numbers, vector ح
  \node at (\s+0.25*5+\d*2, \length - 0.25)    {0}; % the top number; using -
  \node at (\s+0.25*5+\d*2, \length - 0.6)     {0};
  \node at (\s+0.25*5+\d*2, \length - 0.95)    {1};
  \node at (\s+0.25*5+\d*2, \length - 1.3)     {0};
  \node at (\s+0.25*5+\d*2, \length - 1.65)    {1};
  \node at (\s+0.25*5+\d*2, \length - 2)       {0};
  \node at (\s+0.25*5+\d*2, \length - 2.35)    {1};
  \node at (\s+0.25*5+\d*2, \length - 2.7)     {1};

  % adding numbers, vector ر
  \node at (\s+0.25*7+\d*3, \length - 0.25)    {1}; % the top number; using -
  \node at (\s+0.25*7+\d*3, \length - 0.6)     {0};
  \node at (\s+0.25*7+\d*3, \length - 0.95)    {0};
  \node at (\s+0.25*7+\d*3, \length - 1.3)     {1};
  \node at (\s+0.25*7+\d*3, \length - 1.65)    {1};
  \node at (\s+0.25*7+\d*3, \length - 2)       {0};
  \node at (\s+0.25*7+\d*3, \length - 2.35)    {1};
  \node at (\s+0.25*7+\d*3, \length - 2.7)     {1};

  % adding numbers, vector م
  \node at (\s+0.25*9+\d*4, \length - 0.25)    {0}; % the top number; using -
  \node at (\s+0.25*9+\d*4, \length - 0.6)     {0};
  \node at (\s+0.25*9+\d*4, \length - 0.95)    {1};
  \node at (\s+0.25*9+\d*4, \length - 1.3)     {1};
  \node at (\s+0.25*9+\d*4, \length - 1.65)    {1};
  \node at (\s+0.25*9+\d*4, \length - 2)       {1};
  \node at (\s+0.25*9+\d*4, \length - 2.35)    {0};
  \node at (\s+0.25*9+\d*4, \length - 2.7)     {1};

  % Vector size annotations.
  % figures starts at x = 1
  \def \vColumn {0.6} % Annotation x=0.4
  \draw[arrows=->] (\vColumn, 1.7) -- (\vColumn, 2.9); % up-line
  \draw[arrows=<-] (\vColumn, 0.1) -- (\vColumn, 1.1) node[above, yshift=0.07cm] {\small{8}};
  % bottom-line

  % \draw[arrows=<-] (\s+0.1, -0.4) -- (\s+1.19, -0.4) node[right, xshift=0.05cm] {\small{5}};
  % \draw[arrows=->] (\s+1.2+0.5, -0.4) -- ( \s+2.7,-0.4);

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> encoding_onehot.tex <==
\begin{tikzpicture}   
  % Rectangles
  % the space between each rectangular
  \def \x {0.57} 
  \def \s {1} % I'll use it to shift to right
  % A list of letters <3
  \newcommand\letters{{"ا","بَ","حَ", "رْ", "مَ"}}

  % Rectangle
  \def \length {2.95}
  \draw[rounded corners=1pt] (\s+\x*0, 0) rectangle (\s+0.5+\x*0, \length) node[above, xshift=-0.25cm] {\<مَ>};
  \draw[rounded corners=1pt] (\s+\x*1, 0) rectangle (\s+0.5+\x*1, \length) node[above, xshift=-0.25cm] {\<رْ>};
  \draw[rounded corners=1pt] (\s+\x*2, 0) rectangle (\s+0.5+\x*2, \length) node[above, xshift=-0.25cm] {\<حَ>};
  \draw[rounded corners=1pt] (\s+\x*3, 0) rectangle (\s+0.5+\x*3, \length) node[above, xshift=-0.25cm] {\<بَ>};
  \draw[rounded corners=1pt] (\s+\x*4, 0) rectangle (\s+0.5+\x*4, \length) node[above, xshift=-0.25cm] {\<ا>};

  % Above Annotation
  % Cell line
  % 0.25*10+0.09 = 2.59
  \def \d {3.9 - 0.15}
  \draw (\s+0.25-0.007, 3.9 ) -- (\s+2.53+0.007, 3.9 ); % the main bar
  \draw (\s+0.25, 3.9 ) -- (\s+0.25, \d ); % sub bar #ا
  \draw (\s+0.25*3+0.03, 3.9 ) -- (\s+0.25*3+0.03, \d ); % sub bar #ب
  \draw (\s+0.25*5+0.15, 3.9+0.15 ) -- (\s+0.25*5+0.15, \d ) 
  node[above, yshift=0.3cm]{\<مَرْحَبَا>}; % sub bar #ح
  \draw (\s+0.25*7+0.2, 3.9 ) -- (\s+0.25*7+0.2, \d ); % sub bar #ر
  \draw (\s+2.53, 3.9 )  -- (\s+2.53, \d );  % sub-bar #م

  % adding numbers, vector ا
  \node at (\s+0.25, \length - 0.25)    {1}; % the top number; using -
  \node at (\s+0.25, \length - 0.6)     {0};
  \node at (\s+0.25, \length - 0.95)    {0};
  \node at (\s+0.25, \length - 1.3)     {0};
  \node at (\s+0.25,  1.1)     {\vdots};
  % \node at (\s+0.25, \length - 1.65)    {0};
  % \node at (\s+0.25, \length - 2)       {0};
  % \node at (\s+0.25, \length - 2.35)    {0};
  \node at (\s+0.25, \length - 2.7)     {0};

  % distance between vectors elements
  \def \d {0.07}
  % adding numbers, vector ب
  \node at (\s+0.25*3+\d, \length - 0.25)    {0}; % the top number; using -
  \node at (\s+0.25*3+\d, \length - 0.6)     {\vdots};
  % \node at (\s+0.25*3+\d, \length - 0.95)    {0};
  \node at (\s+0.25*3+\d, \length - 1.18)     {1};
  \node at (\s+0.25*3+\d, 1.28) {\vdots};
  \node at (\s+0.25*3+\d, \length - 2.35)    {0};
  \node at (\s+0.25*3+\d, 0.25) {0}; % The bottom  number


  % adding numbers, vector ح
  \node at (\s+0.25*5+\d*2, \length - 0.25)    {0}; % the top number; using -
  \node at (\s+0.25*5+\d*2, \length - 0.6)     {\vdots};
  \node at (\s+0.25*5+\d*2, \length - 1.35)     {1};
  \node at (\s+0.25*5+\d*2, 1.18) {\vdots};
  \node at (\s+0.25*5+\d*2, \length - 2.35)    {0};
  \node at (\s+0.25*5+\d*2, 0.25) {0}; % The bottom  number

  % adding numbers, vector ر
  \node at (\s+0.25*7+\d*3, \length - 0.25)    {0}; % the top number; using -
  \node at (\s+0.25*7+\d*3, \length - 0.6)     {0};
  \node at (\s+0.25*7+\d*3, \length - 0.95)     {0};
  \node at (\s+0.25*7+\d*3, \length - 1.33)     {\vdots};
  \node at (\s+0.25*7+\d*3, 1.07) {1};
  \node at (\s+0.25*7+\d*3, \length - 2.2)    {\vdots};
  \node at (\s+0.25*7+\d*3, 0.25) {0}; % The bottom  number

  % adding numbers, vector م
  \node at (\s+0.25*9+\d*4, 3 - 0.25) {0}; % the top number; using -
  \node at (\s+0.25*9+\d*4, 3 - 0.69) {0};
  \node at (\s+0.25*9+\d*4, 0.25) {0};
  \node at (\s+0.25*9+\d*4, 0.25*4 - 0.1) {\vdots};
  \node at (\s+0.25*9+\d*4, 0.9 + 0.4) {1};
  \node at (\s+0.25*9+\d*4, 1.3 + 0.6) {\vdots};

  % Vector size annotations.
  % figures starts at x = 1
  \def \d {0.6} % Annotation x=0.4
  \draw[arrows=->] (\d, 1.7) -- (\d, 2.9); % up-line
  \draw[arrows=<-] (\d, 0.1) -- (\d, 1.1) node[above, yshift=0.07cm]
  {\small{181}};
  % bottom-line

  % \draw[arrows=<-] (\s+0.1, -0.4) -- (\s+1.19, -0.4) node[right, xshift=0.05cm] {\small{5}};
  % \draw[arrows=->] (\s+1.2+0.5, -0.4) -- ( \s+2.7,-0.4);
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> encoding_three_figures_together.tex <==
\begin{tikzpicture}
    \node at (-12,0){\input{encoding_onehot.tex}};
    \node at (-7,0){\input{encoding_binary}};
    \node at (0,0){\input{encoding_twohot.tex}};
    \node at (-12+0.3,-3){\small (a) \textit{One-Hot}};
    \node at (-7+0.3, -3){\small (b) \textit{Binary}};
    \node at (0-0.5,  -3){\small (c) \textit{Two-Hot}};
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> encoding_twohot.tex <==
% Defining a new box
\newsavebox{\columnVector}
% Populating the box
\savebox{\columnVector}{$\left[\begin{smallmatrix}k\\m\end{smallmatrix}\right]$}

\begin{tikzpicture}

  % The grid
  % \draw[step=0.5, gray!40, very thin] (0,0) grid (6,4);

  \def \recWidthA {0.5}
  \def \yStartA   {1.5}
  \def \yEndA     {3}
  \def \xStartA   {1.5}
  \def \xEndA     {0.5}
  \def \xStartB   {0}
  \def \yStartB   {1}
  \def \xEndB     {2}
  \def \yEndB     {3.5}
  \def \half      {\yEndA/2 - \yStartA/2}
  \def \xStartC   {3 +0.5}
  \def \yStartC   {0.5 -.1}
  \def \xEndC     {3.5 +0.5}
  \def \yEndC     {4 +.1 }
  \def \shiftMargin {0.3}
  \newcommand\numbers{{0.25, 0.6, 0.95, 1.3, 1.65, 2, 2.35, 2.7}}

  % Rectangle A
  \draw[rounded corners=2pt] (\xStartA, \yStartA) rectangle (\xStartA + \recWidthA, \yEndA)
  node [above, xshift=-.25cm] {\<◌َ>};
  % Populating the rectangle A
  \node at (0.25 + \xStartA, 3 -\numbers[0]) {1};
  \foreach \j in {1,...,3}
  \node at (0.25 + \xStartA, \yEndA -\numbers[\j]) {0};

  % Annotation A
  \node at (\xStartA-\shiftMargin, \yStartA + \half) {\small 4};
  \draw[arrows=-angle 90, very thin] (\xStartA-\shiftMargin, \yStartA + \half +.3) -- (\xStartA-\shiftMargin, \yEndA -0.1);
  \draw[arrows=angle 90-, very thin] (\xStartA-\shiftMargin, \yStartA + .1) -- (\xStartA-\shiftMargin, \yStartA + \half -.3);

  % Rectangle B
  \draw[rounded corners=2pt] (\xStartB +0.5, \yStartB) rectangle (\yStartB +0.5 -1.5, \yEndB)
  node[above, xshift=0.25cm] {\<ب>};
  \node at (\xStartB +0.25, \yEndB -\numbers[0]) {0};
  \node at (\xStartB +0.25, \yEndB -\numbers[1]) {1};
  \node at (\xStartB +0.25, \yEndB -\numbers[2]) {0};
  \node at (\xStartB +0.25, \yEndB -\numbers[3]) {0};
  \node at (\xStartB +0.25, \yEndB -\numbers[4] ) {\vdots};
  \node at (\xStartB +0.25, \yStartB +\numbers[0]) {0};

  % Annotation B
  \node at (-\shiftMargin, \yStartA + \half) {\small 37};
  \draw[arrows=-angle 90, very thin] (-\shiftMargin, \yStartA + \half +.3) -- (-\shiftMargin, \yEndB -0.1);
  \draw[arrows=angle 90-, very thin] (-\shiftMargin, \yStartB + .1) -- (-\shiftMargin, \yStartA + \half -.3);

  \node at (0.8, \yStartA +\half) {$+$};
  \node at (2.5 + .02, \yStartA +\half) {$=$};

  % Rectangle C
  \draw[rounded corners=2pt]  (\xStartC, \yStartC) rectangle (\xEndC, \yEndC)
  node[above, xshift=-0.25cm] {\<بَ>};
  ;
  \node at (\xStartC +0.25, \yEndC -\numbers[0]) {1};
  \node at (\xStartC +0.25, \yEndC -\numbers[1]) {0};
  \node at (\xStartC +0.25, \yEndC -\numbers[2]) {0};
  \node at (\xStartC +0.25, \yEndC -\numbers[3]) {0};

  \node at (\xStartC +0.25, \yEndC -\numbers[4] -.2) {0};
  \node at (\xStartC +0.25, \yEndC -\numbers[5] -.2) {1};
  \node at (\xStartC +0.25, \yEndC -\numbers[6] -.2) {0};
  \node at (\xStartC +0.25, \yEndC -\numbers[7] -.2) {\vdots};
  \node at (\xStartC +0.25, \yStartC +\numbers[0]) {0};

  % Annotation
  \node at (\xStartC -\shiftMargin, \yStartA +\half) {\small 41};
  \draw[arrows=-angle 90, very thin]  (\xStartC -\shiftMargin, 2.5) -- (\xStartC -\shiftMargin, \yEndC -0.1);
  \draw[arrows=angle 90-, very thin]  (\xStartC -\shiftMargin, 0.5) -- (\xStartC -\shiftMargin, 2);

  \draw [decorate,decoration={brace,amplitude=2pt,mirror,raise=2pt}, very thin]
  (\xEndC +\shiftMargin -.1, 2.5 +.2) -- (\xEndC +\shiftMargin  -.1, \yEndC -0.1);
%  node [right, midway, xshift=0.2cm, yshift=0.1cm] {\tiny $4 \times 1$ diacritic vector};

  \draw [decorate,decoration={brace,amplitude=2pt,mirror,raise=2pt}, very thin]
  (\xEndC +\shiftMargin -.1, 0.5) -- (\xEndC +\shiftMargin -.1, 2.4);
%  node [right, midway, xshift=0.2cm, yshift=0.1cm] {\tiny $37 \times 1$ letter vector};


  \node [rectangle, text width= 5em,font=\footnotesize] at (5.6, 3.4)
    {\scriptsize $4 \times 1$ encoding vector representing diacritic \<◌َ>};

  \node [rectangle, text width= 5em,font=\footnotesize] at (5.6, 1.4)
    {\scriptsize $37 \times 1$ encoding vector representing letter \<ب>};

  % \node at (0.25, 0.5) {$\bm m$};
  % \node at (1.5 +.25, 0.5 +0.5) {$\bm k$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> results_ar_convergence.tex <==
\begin{axis}[
  height=7cm,
  grid=major,
  every axis y label/.style= {at={( 0.1, 1.1)}, anchor=north},
  xlabel={Epoch},
  ylabel={Accuracy},
  % every axis y label/.style= {at={( 0.1, 1.1)}, anchor=north},
  legend style={at={(0.6, 0.18)},anchor=west},
  % legend style={at={(0.5, -0.30)}, anchor=north, legend columns=3},
  every axis legend/.append style={nodes={right}},
  ymin = 0.85,
  name=left plot,
  title style={at={(0.5,-.4)}}
  ]



  \addplot[color=brown, mark=*, thick, mark size=0.5pt] coordinates {

    % twohot
    (1,      0.4973408579826355 )
    (2,      0.6637325882911682 )
    (3,      0.7843776345252991 )
    (4,      0.8562803268432617 )
    (5,      0.8955804109573364 )
    (6,      0.9072529673576355 )
    (7,      0.9148279428482056 )
    (8,      0.9249432682991028 )
    (9,      0.9284470081329346 )
    (10,     0.9312249422073364 )
    (11,     0.9338576793670654 )
    (12,     0.9358240365982056 )
    (13,     0.9362859129905701 )
    (14,     0.9381598234176636 )
    (15,     0.9399744272232056 )
    (16,     0.9379156827926636 )
    (17,     0.9388328790664673 )
    (18,     0.9388262629508972 )
    (19,     0.939400315284729 )
    (20,     0.9404956698417664 )
    (21,     0.9401789307594299 )
    (22,     0.9387009143829346 )
    (23,     0.9391694068908691 )
    (24,     0.9394267201423645 )
    (25,     0.939261794090271 )
    (26,     0.9391694068908691 )
    (27,     0.9397236704826355 )
    (28,     0.9380608797073364 )
    (29,     0.9386216998100281 )
    (30,     0.9390044212341309 )
    (31,  0.9392420053482056)
    (32,  0.9390110373497009)
    (33,  0.9363254904747009)
    (34,  0.9365366101264954)
    (35,  0.9395982623100281)
    (36,  0.9375395774841309)
    (37,  0.9366289973258972)
    (38,  0.9384303689002991)
    (39,  0.9370908737182617)
    (40,  0.9396642446517944)
  };
  % \addlegendentry{Two-Hot}





  \addplot[color=red, mark=*, thick, mark size=0.5pt] coordinates {
    % onehot
    (1,        0.5241501331329346 )
    (2,        0.6912611126899719 )
    (3,        0.8391179442405701 )
    (4,        0.8904072642326355 )
    (5,        0.9107500910758972 )
    (6,        0.9256294965744019 )
    (7,        0.9318781495094299 )
    (8,        0.9354742765426636 )
    (9,        0.9377507567405701 )
    (10,       0.9410961270332336 )
    (11,       0.9423761963844299 )
    (12,       0.9436959028244019 )
    (13,       0.9424092173576355 )
    (14,       0.9431548118591309 )
    (15,       0.9411951303482056 )
    (16,       0.9415910243988037 )
    (17,       0.942330002784729 )
    (18,       0.9428513050079346 )
    (19,       0.9439400434494019 )
    (20,       0.9432538151741028 )
    (21,       0.9424421787261963 )
    (22,       0.9430954456329346 )
    (23,       0.9435111284255981 )
    (24,       0.9440720081329346 )
    (25,       0.9439598321914673 )
    (26,       0.9431614279747009 )
    (27,       0.9429964423179626 )
    (28,       0.9439268112182617 )
    (29,       0.9410235285758972 )
    (30,       0.9415580034255981 )
    (31,  0.9408321976661682)
    (32,  0.9407595992088318)
    (33,  0.9425477981567383)
    (34,  0.939453125 )
    (35,  0.9388592839241028)
    (36,  0.942191481590271 )
    (37,  0.9434715509414673)
    (38,  0.9433857798576355)
    (39,  0.9416041970252991)
    (40,  0.9427457451820374)
  };
  % \addlegendentry{One-Hot}




  \addplot[color=blue, mark=*, thick, mark size=0.5pt] coordinates {
    % binary
    (1,         0.4176618158817291)
    (2,         0.7385522127151489)
    (3,         0.8620811104774475)
    (4,         0.8990639448165894)
    (5,         0.9152568578720093)
    (6,         0.9270322322845459)
    (7,         0.9314031600952148)
    (8,         0.9404243230819702)
    (9,         0.9433448910713196)
    (10,        0.9482346773147583)
    (11,        0.9494454860687256)
    (12,        0.9520400762557983)
    (13,        0.9542421698570251)
    (14,        0.956171452999115 )
    (15,        0.9566637873649597)
    (16,        0.9575485587120056)
    (17,        0.9581539630889893)
    (18,        0.9601032733917236)
    (19,        0.9615402817726135)
    (20,        0.9603028297424316)
    (21,        0.9616068005561829)
    (22,        0.9614471197128296)
    (23,        0.9629971981048584)
    (24,        0.9632699489593506)
    (25,        0.9633697867393494)
    (26,        0.9635560512542725)
    (27,        0.9630637168884277)
    (28,        0.9634895324707031)
    (29,        0.9636757969856262)
    (30,        0.9642080068588257)
    (31, 0.963502824306488 )
    (32, 0.9632300734519958)
    (33, 0.9634096622467041)
    (34, 0.9632500410079956)
    (35, 0.963416337966919 )
    (36, 0.9633830785751343)
    (37, 0.962651252746582 )
    (38, 0.962751030921936 )
    (39, 0.9625581502914429)
    (40, 0.9630969762802124)
  };
  % \addlegendentry{Binary}



  \legend{
    {\scriptsize Two-Hot},
    {\scriptsize One-Hot},
    {\scriptsize Binary},
  }

  % \legend{Binary\hspace*{8pt}, One-Hot\hspace*{8pt}, Two-Hot}
\end{axis}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> results_ar_models.tex <==
\begin{tikzpicture}[scale=0.90]
  %% Uses pointModelsFiguresStyle macro defined in pgfplot_configurations.tex

  %% two grid to help during positioing.
  % \draw[step=0.2, green!40, thin] (0,0) grid (8,6);
  % \draw[step=1, red!40, very thin] (0,-1) grid (8,7);

  %% Variables
  \def \maxHeight{5.7}
  \def \yONE{-0.8}
  \def \yTWO{-0.3}

  %% two colored areas to distinguish the diacritic models.
  \fill[gray!30, opacity=0.2, rounded corners=2pt] (0,-0.5) rectangle (2.1,\maxHeight);
  \fill[gray!30, opacity=0.2, rounded corners=2pt] (4.2,-0.5) rectangle (6.32,\maxHeight);

  %% The Full/Elimenated Seperator
  \draw[dashed, thick] (4.2, 0 - 0.9) -- (4.2, \maxHeight +0.5);

  %% Group Labels Full/Elimenated
  \node [align=center, text width=3cm, inner sep=0.25cm] at (2.1, \yONE) {\scriptsize no trimming(0T)};
  \node [align=center, text width=4cm, inner sep=0.25cm] at (6.32,\yONE) {\scriptsize trimming(1T)};

  \node [align=center, text width=3cm, inner sep=0.25cm] at (1, \yTWO) {\scriptsize diacritic(1D)};
  \node [align=center, text width=3cm, inner sep=0.25cm] at (3, \yTWO) {\scriptsize no diacritic(0D)};
  \node [align=center, text width=3cm, inner sep=0.25cm] at (5+0.2, \yTWO) {\scriptsize diacritic(1D)};
  \node [align=center, text width=3cm, inner sep=0.25cm] at (7+0.2, \yTWO) {\scriptsize no diacritic(0D)};

  % Points annotaions
  \def \layerHeight{5.7}
  \def \unitHeight{\layerHeight - 0.3}
  \def \weightedHeihgt{\layerHeight - 0.6}

  \def \step{0.2}

  %%%%%% 

  \node  at (3.5*   \step -0.15, \layerHeight) {\scriptsize 7L};
  \node  at (3.5*   \step -0.15, \unitHeight) {\scriptsize 82U};
  \node  at (3.5*   \step -0.1, \weightedHeihgt) {\scriptsize 0};

  \node  at (5.2*   \step, \layerHeight) {\scriptsize 7L};
  \node  at (5.2*   \step, \unitHeight) {\scriptsize 50U};
  \node  at (5.2*   \step, \weightedHeihgt) {\scriptsize 1};

  \node  at (7*     \step +0.15, \layerHeight) {\scriptsize 7L};
  \node  at (7*   \step   +0.15, \unitHeight) {\scriptsize 50U};
  \node  at (7*   \step   +0.1, \weightedHeihgt) {\scriptsize 1};

  %%%%%%

  \node  at (14*    \step -0.15, \layerHeight) {\scriptsize 7L};
  \node  at (14*   \step -0.15, \unitHeight) {\scriptsize 82U};
  \node  at (14*   \step -0.1, \weightedHeihgt) {\scriptsize 0};

  \node  at (16*    \step, \layerHeight) {\scriptsize 7L};
  \node  at (16*    \step, \unitHeight) {\scriptsize 82U};
  \node  at (16*    \step, \weightedHeihgt) {\scriptsize 0};

  \node  at (17.6*  \step +0.15, \layerHeight) {\scriptsize 7L};
  \node  at (17.6*  \step +0.15, \unitHeight) {\scriptsize 50U};
  \node  at (17.6*  \step +0.1, \weightedHeihgt) {\scriptsize 0};

  %%%%%%

  \node  at (24.5*  \step -0.15, \layerHeight) {\scriptsize 7L};
  \node  at (24.5*  \step -0.15, \unitHeight) {\scriptsize 82U};
  \node  at (24.5*  \step -0.1,  \weightedHeihgt) {\scriptsize 1};

  \node  at (26.1*  \step, \layerHeight) {\scriptsize 7L};
  \node  at (26.1*  \step, \unitHeight) {\scriptsize 82U};
  \node  at (26.1*  \step, \weightedHeihgt) {\scriptsize 0};

  \node  at (28*    \step +0.15, \layerHeight) {\scriptsize 7L};
  \node  at (28*    \step +0.15, \unitHeight) {\scriptsize 82U};
  \node  at (28*    \step +0.1,  \weightedHeihgt) {\scriptsize 1};

  %%%%%%

  \node  at (35*    \step -0.15, \layerHeight) {\scriptsize 4L};
  \node  at (35*    \step -0.15, \unitHeight) {\scriptsize 82U};
  \node  at (35*    \step -0.1,  \weightedHeihgt) {\scriptsize 0};

  \node  at (37*    \step, \layerHeight) {\scriptsize 7L};
  \node  at (37*    \step, \unitHeight) {\scriptsize 50U};
  \node  at (37*    \step, \weightedHeihgt) {\scriptsize 0};

  \node  at (38.7*  \step +0.15, \layerHeight) {\scriptsize 4L};
  \node  at (38.7*  \step +0.15, \unitHeight) {\scriptsize 50U};
  \node  at (38.7*  \step +0.1,  \weightedHeihgt) {\scriptsize 1};

  \begin{axis}[
    major x tick style = transparent,
    ybar=2*\pgflinewidth,
    x=10pt,
    ymajorgrids = true,
    % every axis y label/.style= {at={( 0, 1.09)}, anchor=north},
    ylabel = {Accuracy},
    ylabel style = {font=\footnotesize},
    xtickmin={1},
    xtickmax={21},
    axis x line = bottom,
    axis y line = left,
    enlarge y limits={upper, value=0.1},
    xticklabels = {,,},
    bar shift=0pt,
    % scaled y ticks = false,
    enlarge x limits=0.1,
    ymin=0.76,
    ymax=0.98,
    legend style={at={(0.5, -0.4)}, anchor=north, legend columns=3},
    % legend style={at={(0.9, 0.26)}, anchor=north, legend columns=1},
    every axis legend/.append style={nodes={right}},
    nodes near coords={\vspace*{0.1\baselineskip}
      \foreach \X in \pgfplotspointmeta%
      {\centerline{\X}\newline}%
      \vspace*{-0.7\baselineskip}
    },
    nodes near coords style={font=\scriptsize,anchor=-90, text width=1cm},
    ]


    

    % Settings:
    % x-axis values are 1,2,3,..,21

    % Full takes 1,..,10
    % Full-with-diacritic takes 1,2,3
    % Full-without-diacritic takes 7,8,9

    % (14,21
    % (14, 15
    % (14, 21

    % Separators 5, 11, 17

    %%%%%%%%%%%%%%%
    %% Full Dataset
    %%%%%%%%%%%%%%%
    % Binary
    \addplot[pointBiLSTM=blue] coordinates {
      (1, 0.9025) %[7L~~,82U~~~,0] % Full,Diacritic,Binary
      (7, 0.8767)  %[7L~~~,82U~~~,0] % Full,Without-Diacritic,Binary

    };
    % OneHot
    \addplot[pointBiLSTM=red] coordinates {
      (2, 0.9347) %[7L,50U,1] % Full,Diacritic,OneHot
      (8, 0.9310) %[7L,82U,0] % Full,Without-Diacritic,OneHot
    };
    % TwoHot
    \addplot[pointBiLSTM=brown] coordinates {
      (3, 0.9485) %[~7L,~~~50U,1] % Full,Diacritic,TwoHot
      (9, 0.9411) %[7L,50U,0] % Full,Without-Diacritic,TwoHot
    };
    %%%%%%%%%%%%%%%%%%%%%
    %% Trimmed Dataset
    %%%%%%%%%%%%%%%%%%%%%
    % Binary
    \addplot[pointBiLSTM=blue] coordinates {
      (13, 0.8989)  %[7L~~,82U~~~,1]  % (14,Binary
      (19, 0.9638)  %[4L,82U,0]  % (14,Binary
    };
    % OneHot
    \addplot[pointBiLSTM=red] coordinates {
      (14, 0.9473) %[7L~~,82U~~~,0] % (14,OneHot
      (20, 0.9435) %[7L,50U,0] % (14,OneHot
    };
    % TwoHot
    \addplot[pointBiLSTM=brown] coordinates {
      (15, 0.9547) %[~7L,~~~82U,1] % (14,TwoHot
      (21, 0.9629) %[3L,50U,1] % (14,TwoHot
    };
    %%%%%%%%%%%%%%%%%%%%%
    %% LSTM models [squares]
    %%%%%%%%%%%%%%%%%%%%%
    % Binary
    \addplot[pointLSTM=blue] coordinates {
      (1,  0.7977761225792722)
      (7,  0.7883237568276938)
      (13, 0.827841810615813)
      (19, 0.8163877496033292)
    };
    % OneHot
    \addplot[pointLSTM=red] coordinates {
      (2,  0.8965678276701898)
      (8,  0.8869854106074577)
      (14, 0.9094811843247612)
      (20, 0.926671257072718)
    };
    % TwoHowt
    \addplot[pointLSTM=brown] coordinates {
      (3,  0.9170331749071908)
      (9,  0.8972239956491925)
      (15, 0.94120887345448)
      (21, 0.9284854653773612)
    };
    %%%%%%%%%%%%%%%%%%%%%
    %% The rest models
    %%%%%%%%%%%%%%%%%%%%%
    % Binary
    \addplot[pointRug=blue, mark size=0.7pt]
    coordinates {
      % 1, 7, 13, 19
      (19, 0.8182558452833577)
      (19, 0.9638475586025208)
      (19, 0.9619555129778764)
      (19, 0.9611891147501721)
      (19, 0.6499715594407688)
      (19, 0.9576864353501182)
      (19, 0.7611831272640182)
      (19, 0.6869083615244139)
      (19, 0.7495314792084543)
      (19, 0.6293147322096818)
      (19, 0.704074484327755 )
      (19, 0.9556686525162408)
      (19, 0.9604047540640064)
      (19, 0.9621052001317248)
      (19, 0.7838038499535971)

      (13, 0.8986558093584407)
      (13, 0.8988593838876747)
      (13, 0.8555698589947011)
      (13, 0.8649043499086908)
      (13, 0.8203873903541598)
      (13, 0.7581235218393557)
      (13, 0.8634134658563603)
      (13, 0.6457563691883963)
      (13, 0.7879471903721222)
      (13, 0.7406280872975481)
      (13, 0.8841181929766787)
      (13, 0.8741370535580636)
      (13, 0.770906804778014 )
      (13, 0.8288896206927522)
      (13, 0.8079693440708918)

      (7, 0.2392116525974793)
      (7, 0.7722328627840438)
      (7, 0.817325199214963 )
      (7, 0.8267420964271358)
      (7, 0.8307795984961339)
      (7, 0.2392116525974793)
      (7, 0.7268331323449433)
      (7, 0.7918174079591402)
      (7, 0.8564115296398761)
      (7, 0.7346362110141638)
      (7, 0.2392116525974793)
      (7, 0.7977524768863352)
      (7, 0.8766640656404436)
      (7, 0.5082878153744296)
      (7, 0.7272055520087016)

      (1, 0.8614953536213379)
      (1, 0.8794601688302476)
      (1, 0.2392116525974793)
      (1, 0.2392116525974793)
      (1, 0.8706225910950319)
      (1, 0.8677259937102457)
      (1, 0.6374642358894327)
      (1, 0.5386134165661725)
      (1, 0.2392116525974793)
      (1, 0.2392116525974793)
      (1, 0.8948003121231468)
      (1, 0.6666016410110899)
      (1, 0.866862925918044 )
      (1, 0.9025442765600246)
      (1, 0.8869558534912866)
    };

    % OneHot
    \addplot[pointRug=red, mark size=0.7pt]
    coordinates {
      % 2, 8, 14, 20

      (20, 0.9234859144388228 )
      (20, 0.24334939975451306)
      (20, 0.24334939975451306)
      (20, 0.24334939975451306)
      (20, 0.9015956650600244 )
      (20, 0.24334939975451306)
      (20, 0.24334939975451306)
      (20, 0.24334939975451306)
      (20, 0.9361973475436338 )
      (20, 0.9426518576175792 )
      (20, 0.9435140556237464 )
      (20, 0.24334939975451306)
      (20, 0.9382570427805884 )
      (20, 0.9427656198545042 )
      (20, 0.9328263928389664 )

      (14, 0.9334371164266684 )
      (14, 0.24334939975451306)
      (14, 0.93929287788522   )
      (14, 0.9401011885160016 )
      (14, 0.940059276112924  )
      (14, 0.24334939975451306)
      (14, 0.24334939975451306)
      (14, 0.24334939975451306)
      (14, 0.24431937251145106)
      (14, 0.93308984222974   )
      (14, 0.9352632997036194 )
      (14, 0.8778253450288896 )
      (14, 0.24334939975451306)
      (14, 0.24334939975451306)
      (14, 0.9472562344699575 )


      (8, 0.9298964318649358)
      (8, 0.2392116525974793)
      (8, 0.9212184625570452)
      (8, 0.2392116525974793)
      (8, 0.2392116525974793)
      (8, 0.2392116525974793)
      (8, 0.2392116525974793)
      (8, 0.2392116525974793)
      (8, 0.2392116525974793)
      (8, 0.2392116525974793)
      (8, 0.2392116525974793)
      (8, 0.9026743278711784)
      (8, 0.9146094913811448)
      (8, 0.9298964318649358)
      (8, 0.9310432479723818)
      (8, 0.9275673311106382)

      (2, 0.2392116525974793)
      (2, 0.9346846846846848)
      (2, 0.9320954813080796)
      (2, 0.922241138776572 )
      (2, 0.8536213378733064)
      (2, 0.2392116525974793)
      (2, 0.9248953678087536)
      (2, 0.2392116525974793)
      (2, 0.2392116525974793)
      (2, 0.2392116525974793)
      (2, 0.2392116525974793)
      (2, 0.9309841337400392)
      (2, 0.2392116525974793)
      (2, 0.9336324513489868)
      (2, 0.2392116525974793)
    };
    % TwoHot
    \addplot[pointRug=brown, mark size=0.7pt]
    coordinates {
      % 3, 9, 15, 21

      (21, 0.9100978953986169 )
      (21, 0.24334939975451306)
      (21, 0.24334939975451306)
      (21, 0.24334939975451306)
      (21, 0.9445379157560698 )
      (21, 0.9396281771098404 )
      (21, 0.9380534682513548 )
      (21, 0.24334939975451306)
      (21, 0.9627219112055804 )
      (21, 0.9628835733317368 )
      (21, 0.9255635721342396 )
      (21, 0.9427356824237344 )
      (21, 0.24334939975451306)
      (21, 0.959949705116307  )
      (21, 0.24334939975451306)

      (15, 0.24334939975451306)
      (15, 0.9455737508607012 )
      (15, 0.9467353231745652 )
      (15, 0.9530221836362004 )
      (15, 0.9441487291560638 )
      (15, 0.8771727090381104 )
      (15, 0.8684369667395144 )
      (15, 0.9522318354638803 )
      (15, 0.9250725982696164 )
      (15, 0.24334939975451306)
      (15, 0.9523276352423437 )
      (15, 0.9143310481094512 )
      (15, 0.9537646319192888 )
      (15, 0.9335987785528246 )
      (15, 0.9546926922731492 )

      (9, 0.9329644605235156)
      (9, 0.9195396183585159)
      (9, 0.935766475136554 )
      (9, 0.2392116525974793)
      (9, 0.9373034451774608)
      (9, 0.2392116525974793)
      (9, 0.9307122082712634)
      (9, 0.2392116525974793)
      (9, 0.2392116525974793)
      (9, 0.2392116525974793)
      (9, 0.9339575796268708)
      (9, 0.94113404743326  )
      (9, 0.2392116525974793)
      (9, 0.2392116525974793)
      (9, 0.2392116525974793)

      (3, 0.2392116525974793)
      (3, 0.2392116525974793)
      (3, 0.9363812631529168)
      (3, 0.2392116525974793)
      (3, 0.9446217871414722)
      (3, 0.9440129105483436)
      (3, 0.9124399990541724)
      (3, 0.9427892459388524)
      (3, 0.9458158946347924)
      (3, 0.2392116525974793)
      (3, 0.2392116525974793)
      (3, 0.9424582062377338)
      (3, 0.9417192783334516)
      (3, 0.2392116525974793)
      (3, 0.2392116525974793)
    };


    %\legend{{\scriptsize{Binary(BinE)}}, {\scriptsize{One-Hot(OneE)}}, {\scriptsize{Two-Hot(TwoE)}}}


    \addplot[pointBiLSTM=black] coordinates {(1, 0)};\label{BiLSTM}
    \addplot[pointLSTM=black]   coordinates {(1, 0)};\label{LSTM}  
    \addplot[pointRug=blue]     coordinates {(1, 0)};\label{Binary}
    \addplot[pointRug=red]      coordinates {(1, 0)};\label{OneHot}
    \addplot[pointRug=brown]    coordinates {(1, 0)};\label{TwoHot}
  \end{axis}

    % Cells legend
    \node [draw,fill=white] at (4.2,-1.4) {\shortstack[l]{
    \ref{BiLSTM} \scriptsize{BiLSTM}
    \ref{LSTM} \scriptsize{LSTM}}};

    % Encoding legend
    \node [draw,fill=white] at (4.2,-2) {\shortstack[l]{
    \ref{Binary} \scriptsize{\scriptsize{Binary(BinE)}}
    \ref{OneHot} \scriptsize{\scriptsize{One-Hot(OneE)}}
    \ref{TwoHot} \scriptsize{\scriptsize{Two-Hot(TwoE)}}
    }};


\end{tikzpicture}


%%% Local Variables:
%%% mode: latex


==> results_ar_models_acc.tex <==
\begin{tikzpicture}[scale=0.90]
  %% Uses pointModelsFiguresStyle macro defined in pgfplot_configurations.tex

  %% two grid to help during positioing.
  % \draw[step=0.2, green!40, thin] (0,0) grid (8,6);
  % \draw[step=1, red!40, very thin] (0,-1) grid (8,7);

  %% Variables
  \def \maxHeight{5.7}
  \def \yONE{-0.8}
  \def \yTWO{-0.3}

  %% two colored areas to distinguish the diacritic models.
  \fill[gray!30, opacity=0.2, rounded corners=2pt] (0,-0.5) rectangle (2.1,\maxHeight);
  \fill[gray!30, opacity=0.2, rounded corners=2pt] (4.2,-0.5) rectangle (6.32,\maxHeight);

  %% The Full/Elimenated Seperator
  \draw[dashed, thick] (4.2, 0 - 0.9) -- (4.2, \maxHeight +0.5);

  %% Group Labels Full/Elimenated
  \node [align=center, text width=3cm, inner sep=0.25cm] at (2.1, \yONE) {\scriptsize no trimming(0T)};
  \node [align=center, text width=4cm, inner sep=0.25cm] at (6.32,\yONE) {\scriptsize trimming(1T)};

  \node [align=center, text width=3cm, inner sep=0.25cm] at (1, \yTWO) {\scriptsize diacritic(1D)};
  \node [align=center, text width=3cm, inner sep=0.25cm] at (3, \yTWO) {\scriptsize no diacritic(0D)};
  \node [align=center, text width=3cm, inner sep=0.25cm] at (5+0.2, \yTWO) {\scriptsize diacritic(1D)};
  \node [align=center, text width=3cm, inner sep=0.25cm] at (7+0.2, \yTWO) {\scriptsize no diacritic(0D)};

  % Points annotaions
  \def \layerHeight{5.7}
  \def \unitHeight{\layerHeight - 0.3}
  \def \weightedHeihgt{\layerHeight - 0.6}

  \def \step{0.2}
  \def \move{0.1}
  %%%%%% 

  \node  at (3.5*   \step -0.15-\move, \layerHeight) {\scriptsize 7L};
  \node  at (3.5*   \step -0.15-\move, \unitHeight) {\scriptsize 82U};
  \node  at (3.5*   \step -0.1 -\move, \weightedHeihgt) {\scriptsize 0};

  \node  at (5.2*   \step, \layerHeight) {\scriptsize 7L};
  \node  at (5.2*   \step, \unitHeight) {\scriptsize 50U};
  \node  at (5.2*   \step, \weightedHeihgt) {\scriptsize 1};

  \node  at (7*     \step +0.15+\move, \layerHeight) {\scriptsize 7L};
  \node  at (7*   \step   +0.15+\move, \unitHeight) {\scriptsize 50U};
  \node  at (7*   \step   +0.1 +\move, \weightedHeihgt) {\scriptsize 1};

  %%%%%%

  \node  at (14*    \step -0.15-\move, \layerHeight) {\scriptsize 7L};
  \node  at (14*   \step -0.15 -\move, \unitHeight) {\scriptsize 82U};
  \node  at (14*   \step -0.1  -\move, \weightedHeihgt) {\scriptsize 0};

  \node  at (16*    \step, \layerHeight) {\scriptsize 7L};
  \node  at (16*    \step, \unitHeight) {\scriptsize 82U};
  \node  at (16*    \step, \weightedHeihgt) {\scriptsize 0};

  \node  at (17.6*  \step +0.15+\move, \layerHeight) {\scriptsize 7L};
  \node  at (17.6*  \step +0.15+\move, \unitHeight) {\scriptsize 50U};
  \node  at (17.6*  \step +0.1 +\move, \weightedHeihgt) {\scriptsize 0};

  %%%%%%

  \node  at (24.5*  \step -0.15-\move, \layerHeight) {\scriptsize 7L};
  \node  at (24.5*  \step -0.15-\move, \unitHeight) {\scriptsize 82U};
  \node  at (24.5*  \step -0.1 -\move,  \weightedHeihgt) {\scriptsize 1};

  \node  at (26.1*  \step, \layerHeight) {\scriptsize 7L};
  \node  at (26.1*  \step, \unitHeight) {\scriptsize 82U};
  \node  at (26.1*  \step, \weightedHeihgt) {\scriptsize 0};

  \node  at (28*    \step +0.15+\move, \layerHeight) {\scriptsize 7L};
  \node  at (28*    \step +0.15+\move, \unitHeight) {\scriptsize 82U};
  \node  at (28*    \step +0.1 +\move,  \weightedHeihgt) {\scriptsize 1};

  %%%%%%

  \node  at (35*    \step -0.15-\move, \layerHeight) {\scriptsize 4L};
  \node  at (35*    \step -0.15-\move, \unitHeight) {\scriptsize 82U};
  \node  at (35*    \step -0.1 -\move,  \weightedHeihgt) {\scriptsize 0};

  \node  at (37*    \step, \layerHeight) {\scriptsize 7L};
  \node  at (37*    \step, \unitHeight) {\scriptsize 82U};
  \node  at (37*    \step, \weightedHeihgt) {\scriptsize 0};

  \node  at (38.7*  \step +0.15+\move, \layerHeight) {\scriptsize 4L};
  \node  at (38.7*  \step +0.15+\move, \unitHeight) {\scriptsize 50U};
  \node  at (38.7*  \step +0.1 +\move,  \weightedHeihgt) {\scriptsize 1};

  \begin{axis}[
    major x tick style = transparent,
    ybar=2*\pgflinewidth,
    x=10pt,
    ymajorgrids = true,
    % every axis y label/.style= {at={( 0, 1.09)}, anchor=north},
    ylabel = {Accuracy},
    ylabel style = {font=\footnotesize},
    xtickmin={1},
    xtickmax={21},
    axis x line = bottom,
    axis y line = left,
    enlarge y limits={upper, value=0.1},
    xticklabels = {,,},
    bar shift=0pt,
    % scaled y ticks = false,
    enlarge x limits=0.1,
    ymin=0.76,
    ymax=0.98,
    legend style={at={(0.5, -0.4)}, anchor=north, legend columns=3},
    % legend style={at={(0.9, 0.26)}, anchor=north, legend columns=1},
    every axis legend/.append style={nodes={right}},
    nodes near coords={\vspace*{0.1\baselineskip}
      \foreach \X in \pgfplotspointmeta%
      {\centerline{\X}\newline}%
      \vspace*{-0.7\baselineskip}
    },
    nodes near coords style={font=\scriptsize,anchor=-90, text width=1cm},
    ]


    % Binary
    \addplot[pointBiLSTM=blue] coordinates {

    % BLSTM
    (1, 0.9025442765600247) % Exp_7_T1_D1_binary_BLSTM_6_82_0
    (7, 0.8766640656404435) % Exp_7_T1_D0_binary_BLSTM_6_82_0
    (13, 0.8988593838876747) % Exp_8_T0_D1_binary_BLSTM_6_82_1
    (19, 0.9638475586025206) % Exp_3_T0_D0_binary_BLSTM_3_82_0
    };

    % Binary
    \addplot[pointLSTM=blue] coordinates {
    % LSTM
    (1, 0.7977761225792721) % Exp_11_T1_D1_binary_LSTM_3_82_0
    (7, 0.7883237568276937) % Exp_13_T1_D0_binary_LSTM_6_50_0
    (13, 0.827841810615813) % Exp_15_T0_D1_binary_LSTM_6_82_0
    (19, 0.816387749603329) % Exp_12_T0_D0_binary_LSTM_3_82_1
    };

    % OneHot
    \addplot[pointBiLSTM=red] coordinates {
    (2, 0.9346846846846846) % Exp_6_T1_D1_onehot_BLSTM_6_50_1
    (8, 0.9310432479723819) % Exp_7_T1_D0_onehot_BLSTM_6_82_0
    (14, 0.9472562344699578) % Exp_7_T0_D1_onehot_BLSTM_6_82_0
    (20, 0.9280962787773555) % Exp_7_T0_D0_onehot_BLSTM_6_82_0
    };

    % OneHot
    \addplot[pointLSTM=red] coordinates {
    (2, 0.8965678276701898) % Exp_11_T1_D1_onehot_LSTM_3_82_0
    (8, 0.8869854106074577) % Exp_9_T1_D0_onehot_LSTM_3_50_0
    (14, 0.9094811843247613) % Exp_12_T0_D1_onehot_LSTM_3_82_1
    (20, 0.9219171930664911) % Exp_15_T0_D0_onehot_LSTM_6_82_0
    };

    % TwoHot
    \addplot[pointBiLSTM=brown] coordinates {
    (3, 0.9458158946347922) % Exp_6_T1_D1_twohot_BLSTM_6_50_1
    (9, 0.9411340474332599) % Exp_5_T1_D0_twohot_BLSTM_6_50_0
    (15, 0.954692692273149) % Exp_8_T0_D1_twohot_BLSTM_6_82_1
    (21, 0.9628835733317367) % Exp_2_T0_D0_twohot_BLSTM_3_50_1
    };

    % TwoHowt
    \addplot[pointLSTM=brown] coordinates {
    (3, 0.9170331749071906) % Exp_12_T1_D1_twohot_LSTM_3_82_1
    (9, 0.8972239956491926) % Exp_9_T1_D0_twohot_LSTM_3_50_0
    (15, 0.94120887345448) % Exp_11_T0_D1_twohot_LSTM_3_82_0
    (21, 0.9284854653773613) % Exp_12_T0_D0_twohot_LSTM_3_82_1
    };




    %%%%%%%%%%%%%%%%%%%%%
    %% The rest models
    %%%%%%%%%%%%%%%%%%%%%
    % Binary
    \addplot[pointRug=blue, mark size=0.7pt]
    coordinates {
      % 1, 7, 13, 19

%
(1, 0.861495353621338) % Exp_2_T1_D1_binary_BLSTM_3_50_1
(1, 0.866862925918044) % Exp_4_T1_D1_binary_BLSTM_3_82_1
(1, 0.867725993710246) % Exp_1_T1_D1_binary_BLSTM_3_50_0
(1, 0.8706225910950319) % Exp_5_T1_D1_binary_BLSTM_6_50_0
(1, 0.8794601688302476) % Exp_6_T1_D1_binary_BLSTM_6_50_1
(1, 0.8869558534912864) % Exp_3_T1_D1_binary_BLSTM_3_82_0
(1, 0.8948003121231469) % Exp_8_T1_D1_binary_BLSTM_6_82_1
(1, 0.9025442765600247) % Exp_7_T1_D1_binary_BLSTM_6_82_0

(1, 0.23921165259747937) % Exp_10_T1_D1_binary_LSTM_3_50_1
(1, 0.23921165259747937) % Exp_12_T1_D1_binary_LSTM_3_82_1
(1, 0.23921165259747937) % Exp_13_T1_D1_binary_LSTM_6_50_0
(1, 0.23921165259747937) % Exp_15_T1_D1_binary_LSTM_6_82_0
(1, 0.5386134165661725) % Exp_16_T1_D1_binary_LSTM_6_82_1
(1, 0.6374642358894328) % Exp_9_T1_D1_binary_LSTM_3_50_0
(1, 0.6666016410110899) % Exp_14_T1_D1_binary_LSTM_6_50_1
(1, 0.7977761225792721) % Exp_11_T1_D1_binary_LSTM_3_82_0

%
(7, 0.7722328627840438) % Exp_2_T1_D0_binary_BLSTM_3_50_1
(7, 0.7918174079591402) % Exp_6_T1_D0_binary_BLSTM_6_50_1
(7, 0.7977524768863351) % Exp_1_T1_D0_binary_BLSTM_3_50_0
(7, 0.8173251992149632) % Exp_5_T1_D0_binary_BLSTM_6_50_0
(7, 0.8267420964271357) % Exp_4_T1_D0_binary_BLSTM_3_82_1
(7, 0.8307795984961339) % Exp_8_T1_D0_binary_BLSTM_6_82_1
(7, 0.8564115296398761) % Exp_3_T1_D0_binary_BLSTM_3_82_0
(7, 0.8766640656404435) % Exp_7_T1_D0_binary_BLSTM_6_82_0


(7, 0.23921165259747937) % Exp_10_T1_D0_binary_LSTM_3_50_1
(7, 0.23921165259747937) % Exp_12_T1_D0_binary_LSTM_3_82_1
(7, 0.23921165259747937) % Exp_15_T1_D0_binary_LSTM_6_82_0
(7, 0.5082878153744296) % Exp_14_T1_D0_binary_LSTM_6_50_1
(7, 0.7268331323449435) % Exp_11_T1_D0_binary_LSTM_3_82_0
(7, 0.7272055520087017) % Exp_9_T1_D0_binary_LSTM_3_50_0
(7, 0.7346362110141638) % Exp_16_T1_D0_binary_LSTM_6_82_1
(7, 0.7883237568276937) % Exp_13_T1_D0_binary_LSTM_6_50_0

%
(13, 0.8288896206927522) % Exp_1_T0_D1_binary_BLSTM_3_50_0
(13, 0.8555698589947012) % Exp_4_T0_D1_binary_BLSTM_3_82_1
(13, 0.8634134658563603) % Exp_2_T0_D1_binary_BLSTM_3_50_1
(13, 0.8649043499086908) % Exp_3_T0_D1_binary_BLSTM_3_82_0
(13, 0.8741370535580637) % Exp_6_T0_D1_binary_BLSTM_6_50_1
(13, 0.8841181929766787) % Exp_7_T0_D1_binary_BLSTM_6_82_0
(13, 0.8986558093584409) % Exp_5_T0_D1_binary_BLSTM_6_50_0
(13, 0.8988593838876747) % Exp_8_T0_D1_binary_BLSTM_6_82_1

(13, 0.6457563691883963) % Exp_10_T0_D1_binary_LSTM_3_50_1
(13, 0.740628087297548) % Exp_13_T0_D1_binary_LSTM_6_50_0
(13, 0.7581235218393557) % Exp_16_T0_D1_binary_LSTM_6_82_1
(13, 0.7709068047780139) % Exp_11_T0_D1_binary_LSTM_3_82_0
(13, 0.7879471903721222) % Exp_9_T0_D1_binary_LSTM_3_50_0
(13, 0.8079693440708917) % Exp_14_T0_D1_binary_LSTM_6_50_1
(13, 0.8203873903541598) % Exp_12_T0_D1_binary_LSTM_3_82_1
(13, 0.827841810615813) % Exp_15_T0_D1_binary_LSTM_6_82_0

%
(19, 0.8182558452833578) % Exp_8_T0_D0_binary_BLSTM_6_82_1
(19, 0.955668652516241) % Exp_5_T0_D0_binary_BLSTM_6_50_0
(19, 0.9576864353501182) % Exp_2_T0_D0_binary_BLSTM_3_50_1
(19, 0.9604047540640063) % Exp_1_T0_D0_binary_BLSTM_3_50_0
(19, 0.9611891147501722) % Exp_4_T0_D0_binary_BLSTM_3_82_1
(19, 0.9619555129778763) % Exp_7_T0_D0_binary_BLSTM_6_82_0
(19, 0.9621052001317247) % Exp_6_T0_D0_binary_BLSTM_6_50_1
(19, 0.9638475586025206) % Exp_3_T0_D0_binary_BLSTM_3_82_0

(19, 0.6293147322096817) % Exp_14_T0_D0_binary_LSTM_6_50_1
(19, 0.6499715594407689) % Exp_13_T0_D0_binary_LSTM_6_50_0
(19, 0.686908361524414) % Exp_9_T0_D0_binary_LSTM_3_50_0
(19, 0.7040744843277551) % Exp_10_T0_D0_binary_LSTM_3_50_1
(19, 0.7495314792084542) % Exp_16_T0_D0_binary_LSTM_6_82_1
(19, 0.7611831272640182) % Exp_15_T0_D0_binary_LSTM_6_82_0
(19, 0.783803849953597) % Exp_11_T0_D0_binary_LSTM_3_82_0
(19, 0.816387749603329) % Exp_12_T0_D0_binary_LSTM_3_82_1
    };

    % OneHot
    \addplot[pointRug=red, mark size=0.7pt]
    coordinates {
      % 2, 8, 14, 20
%
(2, 0.23921165259747937) % Exp_7_T1_D1_onehot_BLSTM_6_82_0
(2, 0.23921165259747937) % Exp_8_T1_D1_onehot_BLSTM_6_82_1
(2, 0.9222411387765719) % Exp_1_T1_D1_onehot_BLSTM_3_50_0
(2, 0.9248953678087536) % Exp_2_T1_D1_onehot_BLSTM_3_50_1
(2, 0.9309841337400391) % Exp_3_T1_D1_onehot_BLSTM_3_82_0
(2, 0.9320954813080796) % Exp_4_T1_D1_onehot_BLSTM_3_82_1
(2, 0.9336324513489865) % Exp_5_T1_D1_onehot_BLSTM_6_50_0
(2, 0.9346846846846846) % Exp_6_T1_D1_onehot_BLSTM_6_50_1

(2, 0.23921165259747937) % Exp_12_T1_D1_onehot_LSTM_3_82_1
(2, 0.23921165259747937) % Exp_13_T1_D1_onehot_LSTM_6_50_0
(2, 0.23921165259747937) % Exp_14_T1_D1_onehot_LSTM_6_50_1
(2, 0.23921165259747937) % Exp_15_T1_D1_onehot_LSTM_6_82_0
(2, 0.23921165259747937) % Exp_16_T1_D1_onehot_LSTM_6_82_1
(2, 0.23921165259747937) % Exp_9_T1_D1_onehot_LSTM_3_50_0
(2, 0.8536213378733064) % Exp_10_T1_D1_onehot_LSTM_3_50_1
(2, 0.8965678276701898) % Exp_11_T1_D1_onehot_LSTM_3_82_0


%
(8, 0.23921165259747937) % Exp_5_T1_D0_onehot_BLSTM_6_50_0
(8, 0.23921165259747937) % Exp_6_T1_D0_onehot_BLSTM_6_50_1
(8, 0.9026743278711783) % Exp_2_T1_D0_onehot_BLSTM_3_50_1
(8, 0.9032713816178385) % Exp_1_T1_D0_onehot_BLSTM_3_50_0
(8, 0.914609491381145) % Exp_4_T1_D0_onehot_BLSTM_3_82_1
(8, 0.9212184625570452) % Exp_3_T1_D0_onehot_BLSTM_3_82_0
(8, 0.9275673311106383) % Exp_8_T1_D0_onehot_BLSTM_6_82_1
(8, 0.9310432479723819) % Exp_7_T1_D0_onehot_BLSTM_6_82_0

(8, 0.23921165259747937) % Exp_10_T1_D0_onehot_LSTM_3_50_1
(8, 0.23921165259747937) % Exp_11_T1_D0_onehot_LSTM_3_82_0
(8, 0.23921165259747937) % Exp_12_T1_D0_onehot_LSTM_3_82_1
(8, 0.23921165259747937) % Exp_13_T1_D0_onehot_LSTM_6_50_0
(8, 0.23921165259747937) % Exp_14_T1_D0_onehot_LSTM_6_50_1
(8, 0.23921165259747937) % Exp_15_T1_D0_onehot_LSTM_6_82_0
(8, 0.23921165259747937) % Exp_16_T1_D0_onehot_LSTM_6_82_1
(8, 0.8869854106074577) % Exp_9_T1_D0_onehot_LSTM_3_50_0



%
(14, 0.24334939975451306) % Exp_8_T0_D1_onehot_BLSTM_6_82_1
(14, 0.9330898422297398) % Exp_1_T0_D1_onehot_BLSTM_3_50_0
(14, 0.9334371164266682) % Exp_2_T0_D1_onehot_BLSTM_3_50_1
(14, 0.9352632997036194) % Exp_3_T0_D1_onehot_BLSTM_3_82_0
(14, 0.9392928778852199) % Exp_4_T0_D1_onehot_BLSTM_3_82_1
(14, 0.9400592761129241) % Exp_5_T0_D1_onehot_BLSTM_6_50_0
(14, 0.9401011885160016) % Exp_6_T0_D1_onehot_BLSTM_6_50_1
(14, 0.9472562344699578) % Exp_7_T0_D1_onehot_BLSTM_6_82_0

(14, 0.24334939975451306) % Exp_11_T0_D1_onehot_LSTM_3_82_0
(14, 0.24334939975451306) % Exp_13_T0_D1_onehot_LSTM_6_50_0
(14, 0.24334939975451306) % Exp_14_T0_D1_onehot_LSTM_6_50_1
(14, 0.24334939975451306) % Exp_15_T0_D1_onehot_LSTM_6_82_0
(14, 0.24334939975451306) % Exp_16_T0_D1_onehot_LSTM_6_82_1
(14, 0.24431937251145108) % Exp_10_T0_D1_onehot_LSTM_3_50_1
(14, 0.8778253450288898) % Exp_9_T0_D1_onehot_LSTM_3_50_0
(14, 0.9094811843247613) % Exp_12_T0_D1_onehot_LSTM_3_82_1

%
(20, 0.24334939975451306) % Exp_8_T0_D0_onehot_BLSTM_6_82_1
(20, 0.9012124659461724) % Exp_1_T0_D0_onehot_BLSTM_3_50_0
(20, 0.9170373918510313) % Exp_2_T0_D0_onehot_BLSTM_3_50_1
(20, 0.9248031613926893) % Exp_5_T0_D0_onehot_BLSTM_6_50_0
(20, 0.9251264856450019) % Exp_3_T0_D0_onehot_BLSTM_3_82_0
(20, 0.926371882765021) % Exp_4_T0_D0_onehot_BLSTM_3_82_1
(20, 0.9275933299404245) % Exp_6_T0_D0_onehot_BLSTM_6_50_1
(20, 0.9280962787773555) % Exp_7_T0_D0_onehot_BLSTM_6_82_0

(20, 0.24334939975451306) % Exp_11_T0_D0_onehot_LSTM_3_82_0
(20, 0.24334939975451306) % Exp_13_T0_D0_onehot_LSTM_6_50_0
(20, 0.24334939975451306) % Exp_14_T0_D0_onehot_LSTM_6_50_1
(20, 0.24334939975451306) % Exp_9_T0_D0_onehot_LSTM_3_50_0
(20, 0.8890099691644463) % Exp_10_T0_D0_onehot_LSTM_3_50_1
(20, 0.9013202406969434) % Exp_12_T0_D0_onehot_LSTM_3_82_1
(20, 0.910774481334012) % Exp_16_T0_D0_onehot_LSTM_6_82_1
(20, 0.9219171930664911) % Exp_15_T0_D0_onehot_LSTM_6_82_0

    };
    % TwoHot
    \addplot[pointRug=brown, mark size=0.7pt]
    coordinates {
      % 3, 9, 15, 21


%
(3, 0.23921165259747937) % Exp_8_T1_D1_twohot_BLSTM_6_82_1
(3, 0.9363812631529167) % Exp_2_T1_D1_twohot_BLSTM_3_50_1
(3, 0.9417192783334514) % Exp_7_T1_D1_twohot_BLSTM_6_82_0
(3, 0.9424582062377337) % Exp_3_T1_D1_twohot_BLSTM_3_82_0
(3, 0.9427892459388522) % Exp_5_T1_D1_twohot_BLSTM_6_50_0
(3, 0.9440129105483437) % Exp_4_T1_D1_twohot_BLSTM_3_82_1
(3, 0.9446217871414722) % Exp_1_T1_D1_twohot_BLSTM_3_50_0
(3, 0.9458158946347922) % Exp_6_T1_D1_twohot_BLSTM_6_50_1

(3, 0.23921165259747937) % Exp_10_T1_D1_twohot_LSTM_3_50_1
(3, 0.23921165259747937) % Exp_13_T1_D1_twohot_LSTM_6_50_0
(3, 0.23921165259747937) % Exp_14_T1_D1_twohot_LSTM_6_50_1
(3, 0.23921165259747937) % Exp_15_T1_D1_twohot_LSTM_6_82_0
(3, 0.23921165259747937) % Exp_16_T1_D1_twohot_LSTM_6_82_1
(3, 0.23921165259747937) % Exp_9_T1_D1_twohot_LSTM_3_50_0
(3, 0.9124399990541722) % Exp_11_T1_D1_twohot_LSTM_3_82_0
(3, 0.9170331749071906) % Exp_12_T1_D1_twohot_LSTM_3_82_1

%
(9, 0.23921165259747937) % Exp_8_T1_D0_twohot_BLSTM_6_82_1
(9, 0.9195396183585159) % Exp_7_T1_D0_twohot_BLSTM_6_82_0
(9, 0.9307122082712634) % Exp_2_T1_D0_twohot_BLSTM_3_50_1
(9, 0.9329644605235157) % Exp_1_T1_D0_twohot_BLSTM_3_50_0
(9, 0.933957579626871) % Exp_6_T1_D0_twohot_BLSTM_6_50_1
(9, 0.9357664751365539) % Exp_3_T1_D0_twohot_BLSTM_3_82_0
(9, 0.9373034451774608) % Exp_4_T1_D0_twohot_BLSTM_3_82_1
(9, 0.9411340474332599) % Exp_5_T1_D0_twohot_BLSTM_6_50_0

(9, 0.23921165259747937) % Exp_10_T1_D0_twohot_LSTM_3_50_1
(9, 0.23921165259747937) % Exp_11_T1_D0_twohot_LSTM_3_82_0
(9, 0.23921165259747937) % Exp_12_T1_D0_twohot_LSTM_3_82_1
(9, 0.23921165259747937) % Exp_13_T1_D0_twohot_LSTM_6_50_0
(9, 0.23921165259747937) % Exp_14_T1_D0_twohot_LSTM_6_50_1
(9, 0.23921165259747937) % Exp_15_T1_D0_twohot_LSTM_6_82_0
(9, 0.23921165259747937) % Exp_16_T1_D0_twohot_LSTM_6_82_1
(9, 0.8972239956491926) % Exp_9_T1_D0_twohot_LSTM_3_50_0


%
(15, 0.9441487291560637) % Exp_1_T0_D1_twohot_BLSTM_3_50_0
(15, 0.9455737508607011) % Exp_4_T0_D1_twohot_BLSTM_3_82_1
(15, 0.9467353231745651) % Exp_2_T0_D1_twohot_BLSTM_3_50_1
(15, 0.9522318354638806) % Exp_3_T0_D1_twohot_BLSTM_3_82_0
(15, 0.9523276352423435) % Exp_6_T0_D1_twohot_BLSTM_6_50_1
(15, 0.9530221836362003) % Exp_5_T0_D1_twohot_BLSTM_6_50_0
(15, 0.9537646319192887) % Exp_7_T0_D1_twohot_BLSTM_6_82_0
(15, 0.954692692273149) % Exp_8_T0_D1_twohot_BLSTM_6_82_1

(15, 0.24334939975451306) % Exp_15_T0_D1_twohot_LSTM_6_82_0
(15, 0.24334939975451306) % Exp_16_T0_D1_twohot_LSTM_6_82_1
(15, 0.8684369667395144) % Exp_14_T0_D1_twohot_LSTM_6_50_1
(15, 0.8771727090381103) % Exp_9_T0_D1_twohot_LSTM_3_50_0
(15, 0.9143310481094512) % Exp_13_T0_D1_twohot_LSTM_6_50_0
(15, 0.9250725982696165) % Exp_10_T0_D1_twohot_LSTM_3_50_1
(15, 0.9335987785528246) % Exp_12_T0_D1_twohot_LSTM_3_82_1
(15, 0.94120887345448) % Exp_11_T0_D1_twohot_LSTM_3_82_0



%
(21, 0.24334939975451306) % Exp_6_T0_D0_twohot_BLSTM_6_50_1
(21, 0.9380534682513546) % Exp_8_T0_D0_twohot_BLSTM_6_82_1
(21, 0.9396281771098404) % Exp_5_T0_D0_twohot_BLSTM_6_50_0
(21, 0.9427356824237344) % Exp_4_T0_D0_twohot_BLSTM_3_82_1
(21, 0.9445379157560698) % Exp_7_T0_D0_twohot_BLSTM_6_82_0
(21, 0.959949705116307) % Exp_1_T0_D0_twohot_BLSTM_3_50_0
(21, 0.9627219112055804) % Exp_3_T0_D0_twohot_BLSTM_3_82_0
(21, 0.9628835733317367) % Exp_2_T0_D0_twohot_BLSTM_3_50_1

(21, 0.24334939975451306) % Exp_13_T0_D0_twohot_LSTM_6_50_0
(21, 0.24334939975451306) % Exp_14_T0_D0_twohot_LSTM_6_50_1
(21, 0.24334939975451306) % Exp_15_T0_D0_twohot_LSTM_6_82_0
(21, 0.24334939975451306) % Exp_16_T0_D0_twohot_LSTM_6_82_1
(21, 0.24334939975451306) % Exp_9_T0_D0_twohot_LSTM_3_50_0
(21, 0.9100978953986167) % Exp_10_T0_D0_twohot_LSTM_3_50_1
(21, 0.9255635721342395) % Exp_11_T0_D0_twohot_LSTM_3_82_0
(21, 0.9284854653773613) % Exp_12_T0_D0_twohot_LSTM_3_82_1

    };


    %\legend{{\scriptsize{Binary(BinE)}}, {\scriptsize{One-Hot(OneE)}}, {\scriptsize{Two-Hot(TwoE)}}}


    \addplot[pointBiLSTM=black] coordinates {(1, 0)};\label{BiLSTM}
    \addplot[pointLSTM=black]   coordinates {(1, 0)};\label{LSTM}  
    \addplot[pointRug=blue]     coordinates {(1, 0)};\label{Binary}
    \addplot[pointRug=red]      coordinates {(1, 0)};\label{OneHot}
    \addplot[pointRug=brown]    coordinates {(1, 0)};\label{TwoHot}
  \end{axis}

    % Cells legend
    \node [draw,fill=white] at (4.2,-1.4) {\shortstack[l]{
    \ref{BiLSTM} \scriptsize{BiLSTM}
    \ref{LSTM} \scriptsize{LSTM}}};

    % Encoding legend
    \node [draw,fill=white] at (4.2,-2) {\shortstack[l]{
    \ref{Binary} \scriptsize{\scriptsize{Binary(BinE)}}
    \ref{OneHot} \scriptsize{\scriptsize{One-Hot(OneE)}}
    \ref{TwoHot} \scriptsize{\scriptsize{Two-Hot(TwoE)}}
    }};


\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> results_ar_per_class.tex <==
\begin{tikzpicture}[scale=1]
  \begin{axis}[
    axis x line = bottom,
    axis y line = left,
    ymajorgrids = true,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.87,0.99)},
      anchor=north,legend columns=1},
    ylabel={Accuracy},
    ylabel style = {font=\footnotesize},
    symbolic x coords={Taweel, Kamel, Baseet, Khafeef, Wafeer, Rigz, Raml, Motakarib, Sar'e, Monsareh, Mogtath, Madeed, Hazg, Motadarik, Moktadib, Modar'e},
    xtick=data,
    xticklabel style = {font=\footnotesize},
    nodes near coords align={vertical},
    x tick label style={rotate=90, anchor=east},
    bar width=2pt,
    ymin=0.6,
    ]

    % trimmed no-diacritic (Empty Triangle)
    \addplot[mark=triangle, every mark/.append style={rotate=180},
    thin, only marks, mark size=1.5pt, point meta=explicit symbolic, opacity=0.4]
    coordinates {
      (Taweel,     0.9851172524158307)       
      (Kamel,      0.9652475629233903)       
      (Baseet,     0.9796481833964317) 
      (Khafeef,    0.9685310147936672)       
      (Wafeer,     0.9800042695509855)       
      (Rigz,       0.8946829393189383)       
      (Raml,       0.9361911800936191)       
      (Motakarib,  0.959795491517546 )       
      (Sar'e,      0.9182454343744668)       
      (Monsareh,   0.914378612716763 )       
      (Mogtath,    0.8934631432545201)       
      % Damn Trick; the first \addplot must have all the x ticks; otherwise
      % the following 4 ticks will not appear on the x-axis.
      (Madeed,     0)  
      (Hazg,       0)
      (Motadarik,  0) 
      (Moktadib,   0) 
      (Modar'e,    0)
    };

    % trimmed diacritic (Empty Circle)
    \addplot[mark=o, thin, only marks, mark size=1.5pt, point
    meta=explicit symbolic, opacity=0.4]
    coordinates{
      (Taweel,    0.9818557817770008)       
      (Kamel,     0.9576166230906838)       
      (Baseet,    0.9756393621028839) 
      (Khafeef,   0.9589173825980233)       
      (Wafeer,    0.97306361268686  )       
      (Rigz,      0.8690169840452907)       
      (Raml,      0.9171277587814735)       
      (Motakarib, 0.9476956555529649)       
      (Sar'e,     0.8971480834788392)       
      (Monsareh,  0.8964889939967255)       
      (Mogtath,   0.852965982569581 )       
    };



    % full no-diacritic (Full Triangle)
    \addplot[mark=triangle*, every mark/.append style={rotate=180},
    thin, only marks, mark size=1.5pt, point meta=explicit symbolic, opacity=0.4]
    coordinates {
      (Taweel,     0.9797117984076986)       
      (Kamel,      0.9497651482802794)       
      (Baseet,     0.9694416914436736) 
      (Khafeef,    0.9490905591377153)       
      (Wafeer,     0.9561501167175435)       
      (Rigz,       0.8382501685772085)       
      (Raml,       0.8982087708462013)       
      (Motakarib,  0.9381081512202903)       
      (Sar'e,      0.8764296156161321)       
      (Monsareh,   0.884060552092609 )       
      (Mogtath,    0.8158338012352612)       
      (Madeed,     0.7701375245579568 )  
      (Hazg,       0.690017513134851  )
      (Motadarik,  0.6202661207778916 ) 
      (Moktadib,   0.5223880597014925 ) 
      (Modar'e,    0.21428571428571427)
    };

    % full diacritic (Full Circle)
    \addplot[mark=*, thin, only marks, mark size=1.5pt, point
    meta=explicit symbolic, opacity=0.4]
    coordinates {
      (Taweel,    0.9792390538251331)       
      (Kamel,     0.951906768069158 )       
      (Baseet,    0.9704723593082569) 
      (Khafeef,   0.9527113852480082)       
      (Wafeer,    0.9556124626547161)       
      (Rigz,      0.8617761929020207)       
      (Raml,      0.9109545163356824)       
      (Motakarib, 0.9425525143220879)       
      (Sar'e,     0.884472886493769 )       
      (Monsareh,  0.8904428904428904)       
      (Mogtath,   0.8493552168815944)       
      (Madeed,    0.8228498074454429)  
      (Hazg,      0.6914546640574037)
      (Motadarik, 0.6921529175050303) 
      (Moktadib,  0.6790123456790124) 
      (Modar'e,   0.3225806451612903)
    };

    \legend{
      {\scriptsize (1T, 0D)},
      {\scriptsize (1T, 1D)},
      {\scriptsize (0T, 0D)},
      {\scriptsize (0T, 1D)},
    }

    % Dotted line
    \draw[loosely dotted] (axis cs:Wafeer,    0) -- (axis cs:Wafeer,     0.8800042695509855);
    \draw[loosely dotted] (axis cs:Monsareh,  0) -- (axis cs:Monsareh,   0.814378612716763 );
    \draw[loosely dotted] (axis cs:Mogtath,   0) -- (axis cs:Mogtath,    0.7934631432545201);
    \draw[loosely dotted] (axis cs:Motakarib, 0) -- (axis cs:Motakarib,  0.859795491517546 );
    \draw[loosely dotted] (axis cs:Kamel,     0) -- (axis cs:Kamel,      0.8652475629233903);
    \draw[loosely dotted] (axis cs:Taweel,    0) -- (axis cs:Taweel,     0.8851172524158307);
    \draw[loosely dotted] (axis cs:Sar'e,     0) -- (axis cs:Sar'e,      0.8182454343744668);
    \draw[loosely dotted] (axis cs:Raml,      0) -- (axis cs:Raml,       0.8361911800936191);
    \draw[loosely dotted] (axis cs:Rigz,      0) -- (axis cs:Rigz,       0.7946829393189383);
    \draw[loosely dotted] (axis cs:Khafeef,   0) -- (axis cs:Khafeef,    0.8685310147936672);
    \draw[loosely dotted] (axis cs:Baseet,    0) -- (axis cs:Baseet,     0.8796481833964317);
    \draw[loosely dotted] (axis cs:Moktadib,  0) -- (axis cs:Moktadib,   0.5790123456790124);
    \draw[loosely dotted] (axis cs:Madeed,    0) -- (axis cs:Madeed,     0.7228498074454429);
    \draw[loosely dotted] (axis cs:Hazg,      0) -- (axis cs:Hazg,       0.5914546640574037);
    \draw[loosely dotted] (axis cs:Modar'e,   0) -- (axis cs:Modar'e,    0.2225806451612903);
    \draw[loosely dotted] (axis cs:Motadarik, 0) -- (axis cs:Motadarik,  0.5921529175050303);



    % connecting a models F_1s
    % Full Triangle
    \draw[line width=0.1pt, densely dashed]
    (axis cs:Taweel,     0.9797117984076986)
    -- (axis cs:Kamel,      0.9497651482802794)
    -- (axis cs:Baseet,     0.9694416914436736)
    -- (axis cs:Khafeef,    0.9490905591377153)
    -- (axis cs:Wafeer,     0.9561501167175435)
    -- (axis cs:Rigz,       0.8382501685772085)
    -- (axis cs:Raml,       0.8982087708462013)
    -- (axis cs:Motakarib,  0.9381081512202903)
    -- (axis cs:Sar'e,      0.8764296156161321)
    -- (axis cs:Monsareh,   0.884060552092609 )
    -- (axis cs:Mogtath,    0.8158338012352612)
    -- (axis cs:Madeed,     0.7701375245579568)
    -- (axis cs:Hazg,       0.690017513134851 )
    -- (axis cs:Motadarik,  0.6202661207778916)
    -- (axis cs:Moktadib,   0.5223880597014925)
    -- (axis cs:Modar'e,    0.2142857142857142);

    % Full Circle
    \draw[line width=0.1pt, densely dashed]
    (axis cs:Taweel,     0.9792390538251331)
    -- (axis cs:Kamel,      0.951906768069158 )
    -- (axis cs:Baseet,     0.9704723593082569)
    -- (axis cs:Khafeef,    0.9527113852480082)
    -- (axis cs:Wafeer,     0.9556124626547161)
    -- (axis cs:Rigz,       0.8617761929020207)
    -- (axis cs:Raml,       0.9109545163356824)
    -- (axis cs:Motakarib,  0.9425525143220879)
    -- (axis cs:Sar'e,      0.884472886493769 )
    -- (axis cs:Monsareh,   0.8904428904428904)
    -- (axis cs:Mogtath,    0.8493552168815944)
    -- (axis cs:Madeed,     0.8228498074454429)
    -- (axis cs:Hazg,       0.6914546640574037)
    -- (axis cs:Motadarik,  0.6921529175050303)
    -- (axis cs:Moktadib,   0.6790123456790124)
    -- (axis cs:Modar'e,    0.3225806451612903);


    % Empty Circle
    \draw[line width=0.1pt, densely dashed]
    (axis cs:Taweel,     0.981855781777000)
    -- (axis cs:Kamel,      0.957616623090683)
    -- (axis cs:Baseet,     0.975639362102883)
    -- (axis cs:Khafeef,    0.958917382598023)
    -- (axis cs:Wafeer,     0.97306361268686 )
    -- (axis cs:Rigz,       0.869016984045290)
    -- (axis cs:Raml,       0.917127758781473)
    -- (axis cs:Motakarib,  0.947695655552964)
    -- (axis cs:Sar'e,      0.897148083478839)
    -- (axis cs:Monsareh,   0.896488993996725)
    -- (axis cs:Mogtath,    0.852965982569581);

    % Empty Triangle
    \draw[line width=0.1pt, densely dashed]
    (axis cs:Taweel,     0.9851172524158307)
    -- (axis cs:Kamel,      0.9652475629233903)
    -- (axis cs:Baseet,     0.9796481833964317)
    -- (axis cs:Khafeef,    0.9685310147936672)
    -- (axis cs:Wafeer,     0.9800042695509855)
    -- (axis cs:Rigz,       0.8946829393189383)
    -- (axis cs:Raml,       0.9361911800936191)
    -- (axis cs:Motakarib,  0.959795491517546 )
    -- (axis cs:Sar'e,      0.9182454343744668)
    -- (axis cs:Monsareh,   0.914378612716763 )
    -- (axis cs:Mogtath,    0.8934631432545201);

  \end{axis}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> results_ar_per_class_accuracy.tex <==
\begin{tikzpicture}[scale=1]
  \begin{axis}[
    axis x line = bottom,
    axis y line = left,
    ymajorgrids = true,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.87,0.99)},
      anchor=north,legend columns=1},
    ylabel={Accuracy},
    ylabel style = {font=\footnotesize},
    symbolic x coords={Taweel, Kamel, Baseet, Khafeef, Wafeer, Rigz, Raml, Motakarib, Sar'e, Monsareh, Mogtath, Madeed, Hazg, Motadarik, Moktadib, Modar'e},
    xtick=data,
    xticklabel style = {font=\footnotesize},
    nodes near coords align={vertical},
    x tick label style={rotate=90, anchor=east},
    bar width=2pt,
    ymin=0.6,
    ]

    % trimmed no-diacritic (Empty Triangle)
    \addplot[mark=triangle, every mark/.append style={rotate=180},
    thin, only marks, mark size=1.5pt, point meta=explicit symbolic, opacity=0.4]
    coordinates {
      % replaced
      % Exp_3_eliminated_data_matrix_without_tashkeel_8bitsEncoding_Bidirectional_LSTM_3_82_0
      % (1T, 0D)
      (Wafeer,    0.9811213222198475)       
      (Monsareh,  0.9045746962115797)       
      (Mogtath,   0.897708216880939 )       
      (Motakarib, 0.9609120521172638)       
      (Kamel,     0.966898378020523 )       
      (Taweel,    0.9844991757498216)       
      (Sar'e,     0.9066397034041119)       
      (Raml,      0.9485771342985522)       
      (Rigz,      0.8889925373134329)       
      (Khafeef,   0.9661488673139158)       
      (Baseet,    0.9814341393906374) 
      % Damn Trick; the first \addplot must have all the x ticks; otherwise
      % the following 4 ticks will not appear on the x-axis.
      (Madeed,     0)  
      (Hazg,       0) (Motadarik,  0) 
      (Moktadib,   0) 
      (Modar'e,    0)
    };

    % trimmed diacritic (Empty Circle)
    % replaced
    % Exp_3_eliminated_data_matrix_with_tashkeel_8bitsEncoding_Bidirectional_LSTM_3_82_0 
    % (1T, 1D)
    \addplot[mark=o, thin, only marks, mark size=1.5pt, point
    meta=explicit symbolic, opacity=0.4]
    coordinates{
      (Wafeer,     0.9009759920210871)       
      (Monsareh,   0.6208005718370264)       
      (Mogtath,    0.6880939072107323)       
      (Motakarib,  0.8506281991624011)       
      (Kamel,      0.8910956636875207)       
      (Taweel,     0.9508402430922914)       
      (Sar'e,      0.6083586113919784)       
      (Raml,       0.7822016974538193)       
      (Rigz,       0.6512042062415196)       
      (Khafeef,    0.8456957928802589)       
      (Baseet,     0.9128703742508696) 
    };


    % full no-diacritic (Full Triangle)
    % replaced
    % Exp_3_full_data_matrix_without_tashkeel_8bitsEncoding_Bidirectional_LSTM_3_82_0
    % (0T, 0D)
    \addplot[mark=triangle*, every mark/.append style={rotate=180},
    thin, only marks, mark size=1.5pt, point meta=explicit symbolic, opacity=0.4]
    coordinates {
      (Wafeer,    0.889584964761159  )       
      (Monsareh,  0.6716101694915254 )       
      (Madeed,    0.45979899497487436)  
      (Mogtath,   0.6439135381114903 )       
      (Motakarib, 0.8148088917319687 )       
      (Kamel,     0.8776972469479428 )       
      (Taweel,    0.9439529481540059 )       
      (Sar'e,     0.6370179948586119 )       
      (Raml,      0.7719209325899645 )       
      (Rigz,      0.64107517849643   )       
      (Khafeef,   0.8741908607319105 )       
      (Baseet,    0.9208657001620072 ) 
      (Moktadib,  0.16326530612244897) 
      (Hazg,      0.5506493506493506 )
      (Modar'e,   0.0                )
      (Motadarik, 0.28               ) 
    };

    % full diacritic (Full Circle)
    % replaced
    % Exp_3_full_data_matrix_with_tashkeel_8bitsEncoding_Bidirectional_LSTM_3_82_0
    % (0T, 1D)
    \addplot[mark=*, thin, only marks, mark size=1.5pt, point
    meta=explicit symbolic, opacity=0.4]
    coordinates {
      (Wafeer,    0.9014024346835623 )       
      (Monsareh,  0.7305790960451978 )       
      (Madeed,    0.5062814070351759 )  
      (Mogtath,   0.6814562002275313 )       
      (Motakarib, 0.8488725411802335 )       
      (Kamel,     0.9185383195083638 )       
      (Taweel,    0.9563337122522612 )       
      (Sar'e,     0.7830334190231363 )       
      (Raml,      0.8205778003041054 )       
      (Rigz,      0.6881982360352793 )       
      (Khafeef,   0.8859834647183235 )       
      (Baseet,    0.9370664229634861 ) 
      (Moktadib,  0.3673469387755102 ) 
      (Hazg,      0.6519480519480519 )
      (Modar'e,   0.08333333333333333)
      (Motadarik, 0.40190476190476193) 
    };

    \legend{
      {\scriptsize (1T, 0D)},
      {\scriptsize (1T, 1D)},
      {\scriptsize (0T, 0D)},
      {\scriptsize (0T, 1D)},
    }

    % Dotted line
    \draw[loosely dotted] (axis cs:Wafeer,    0) -- (axis cs:Wafeer,     0.789584964761159);
    \draw[loosely dotted] (axis cs:Monsareh,  0) -- (axis cs:Monsareh,   0.5208005718370264);
    \draw[loosely dotted] (axis cs:Mogtath,   0) -- (axis cs:Mogtath,    0);
    \draw[loosely dotted] (axis cs:Motakarib, 0) -- (axis cs:Motakarib,  0.7148088917319687);
    \draw[loosely dotted] (axis cs:Kamel,     0) -- (axis cs:Kamel,      0.7776972469479428);
    \draw[loosely dotted] (axis cs:Taweel,    0) -- (axis cs:Taweel,     0.8439529481540059);
    \draw[loosely dotted] (axis cs:Sar'e,     0) -- (axis cs:Sar'e,      0.5083586113919784);
    \draw[loosely dotted] (axis cs:Raml,      0) -- (axis cs:Raml,       0.6719209325899645);
    \draw[loosely dotted] (axis cs:Rigz,      0) -- (axis cs:Rigz,       0.54107517849643);
    \draw[loosely dotted] (axis cs:Khafeef,   0) -- (axis cs:Khafeef,    0.7456957928802589);
    \draw[loosely dotted] (axis cs:Baseet,    0) -- (axis cs:Baseet,     0.8128703742508696);
    \draw[loosely dotted] (axis cs:Moktadib,  0) -- (axis cs:Moktadib,   0);
    \draw[loosely dotted] (axis cs:Madeed,    0) -- (axis cs:Madeed,     0.35979899497487436);
    \draw[loosely dotted] (axis cs:Hazg,      0) -- (axis cs:Hazg,       0.4506493506493506);
    \draw[loosely dotted] (axis cs:Modar'e,   0) -- (axis cs:Modar'e,    0);
    \draw[loosely dotted] (axis cs:Motadarik, 0) -- (axis cs:Motadarik,  0.18);


    % connecting a models accuracies

    % Empty Triangle
    % (1T, 0D)
    \draw[line width=0.1pt, densely dashed]
    (axis cs:Taweel,        0.9844991757498216)
    -- (axis cs:Kamel,      0.966898378020523 )
    -- (axis cs:Baseet,     0.9814341393906374)
    -- (axis cs:Khafeef,    0.9661488673139158)
    -- (axis cs:Wafeer,     0.9811213222198475)
    -- (axis cs:Rigz,       0.8889925373134329)
    -- (axis cs:Raml,       0.9485771342985522)
    -- (axis cs:Motakarib,  0.9609120521172638)
    -- (axis cs:Sar'e,      0.9066397034041119)
    -- (axis cs:Monsareh,   0.9045746962115797)
    -- (axis cs:Mogtath,    0.897708216880939 );

   % Empty Circle
   % (1T, 1D)
   \draw[line width=0.1pt, densely dashed]
   (axis cs:Taweel,        0.9508402430922914)
   -- (axis cs:Kamel,      0.8910956636875207)
   -- (axis cs:Baseet,     0.9128703742508696)
   -- (axis cs:Khafeef,    0.8456957928802589)
   -- (axis cs:Wafeer,     0.9009759920210871)
   -- (axis cs:Rigz,       0.6512042062415196)
   -- (axis cs:Raml,       0.7822016974538193)
   -- (axis cs:Motakarib,  0.8506281991624011)
   -- (axis cs:Sar'e,      0.6083586113919784)
   -- (axis cs:Monsareh,   0.6208005718370264)
   -- (axis cs:Mogtath,    0.6880939072107323);


    % Full Triangle
    % (0T, 0D)
    \draw[line width=0.1pt, densely dashed]
    (axis cs:Taweel,        0.9439529481540059 )
    -- (axis cs:Kamel,      0.8776972469479428 )
    -- (axis cs:Baseet,     0.9208657001620072 )
    -- (axis cs:Khafeef,    0.8741908607319105 )
    -- (axis cs:Wafeer,     0.889584964761159  )
    -- (axis cs:Rigz,       0.64107517849643   )
    -- (axis cs:Raml,       0.7719209325899645 )
    -- (axis cs:Motakarib,  0.8148088917319687 )
    -- (axis cs:Sar'e,      0.6370179948586119 )
    -- (axis cs:Monsareh,   0.6716101694915254 )
    -- (axis cs:Mogtath,    0.6439135381114903 )
    -- (axis cs:Madeed,     0.45979899497487436)
    -- (axis cs:Hazg,       0.5506493506493506 )
    -- (axis cs:Motadarik,  0.28               )
    -- (axis cs:Moktadib,   0.16326530612244897)
    -- (axis cs:Modar'e,    0.0                );


   % Full Circle
   % (0T, 1D)
   \draw[line width=0.1pt, densely dashed]
   (axis cs:Taweel,        0.9563337122522612 )
   -- (axis cs:Kamel,      0.9185383195083638 )
   -- (axis cs:Baseet,     0.9370664229634861 )
   -- (axis cs:Khafeef,    0.8859834647183235 )
   -- (axis cs:Wafeer,     0.9014024346835623 )
   -- (axis cs:Rigz,       0.6881982360352793 )
   -- (axis cs:Raml,       0.8205778003041054 )
   -- (axis cs:Motakarib,  0.8488725411802335 )
   -- (axis cs:Sar'e,      0.7830334190231363 )
   -- (axis cs:Monsareh,   0.7305790960451978 )
   -- (axis cs:Mogtath,    0.6814562002275313 )
   -- (axis cs:Madeed,     0.5062814070351759 )
   -- (axis cs:Hazg,       0.6519480519480519 )
   -- (axis cs:Motadarik,  0.40190476190476193)
   -- (axis cs:Moktadib,   0.3673469387755102 )
   -- (axis cs:Modar'e,    0.08333333333333333);

  \end{axis}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> results_en_models_acc.tex <==
\begin{axis}[
  major x tick style = transparent,
  height=7cm,
  % every axis y label/.style= {at={( 0.1, 1.1)}, anchor=north},
  legend style={at={(0.7, 0.2)},anchor=west},
  every axis legend/.append style={nodes={right}},
  name=left plot,
  xtick distance=1,
  axis x line = bottom,
  axis y line = left,
  xmin=0,
  xmax=3.5,
  x=1.5cm,
  title={\small (a) \textit{Overall accuracy}},
  title style={at={(0.5,-.4)}},
  xticklabels = {, ,},
  ymajorgrids = true,
  nodes near coords,
  ylabel = {Accuracy},
  ylabel style = {font=\footnotesize},
  ymin=0.72,
  ymax=0.857,
  ]



  % Symbols of column 1 (the binary)
  \addplot[pointBiGRU=blue] coordinates {
(1, 0.8169014084507042) %tr-Experiment62 BiGRU

  };
  \addplot[pointGRU=blue] coordinates {
(1, 0.7859154929577463) %tr-Experiment57 GRU
  };
  \addplot[pointLSTM=blue] coordinates {
(1, 0.7690140845070422) %tr-Experiment53 LSTM

  };
  \addplot[pointBiLSTM=blue] coordinates {
(1, 0.7661971830985915) %tr-Experiment72 BiLSTM

  };

  % Symbols of column 2 (the one hot)
  \addplot[pointBiGRU=red] coordinates {
    (2, 0.8264788732394366) %tr-Experiment29 BiGRU

  };
  \addplot[pointGRU=red] coordinates {
(2, 0.8214084507042254) %tr-Experiment24 GRU

  };
  \addplot[pointLSTM=red] coordinates {
(2, 0.8022535211267606) %tr-Experiment17 LSTM

  };
  \addplot[pointBiLSTM=red] coordinates {
(2, 0.7650704225352113) %tr-Experiment36 BiLSTM

  };

  % Binary
  \addplot[pointModelsFiguresStyle=blue, mark size=0.7pt, mark=-]
  coordinates {
(1, 0.7138028169014086) %tr-Experiment68
(1, 0.7211267605633802) %tr-Experiment41
(1, 0.7245070422535211) %tr-Experiment71
(1, 0.7256338028169014) %tr-Experiment69
(1, 0.7278873239436621) %tr-Experiment45
(1, 0.7312676056338029) %tr-Experiment70
(1, 0.7357746478873239) %tr-Experiment39
(1, 0.7380281690140845) %tr-Experiment67
(1, 0.7414084507042253) %tr-Experiment40
(1, 0.7425352112676056) %tr-Experiment44
(1, 0.7447887323943663) %tr-Experiment42
(1, 0.7447887323943663) %tr-Experiment47
(1, 0.7498591549295774) %tr-Experiment51
(1, 0.7526760563380281) %tr-Experiment49
(1, 0.7543661971830986) %tr-Experiment43
(1, 0.7571830985915493) %tr-Experiment50
(1, 0.7588732394366198) %tr-Experiment48
(1, 0.7622535211267607) %tr-Experiment38
(1, 0.7650704225352112) %tr-Experiment54
(1, 0.7661971830985915) %tr-Experiment72
(1, 0.7661971830985916) %tr-Experiment46
(1, 0.7684507042253521) %tr-Experiment52
(1, 0.7690140845070422) %tr-Experiment53
(1, 0.7735211267605634) %tr-Experiment56
(1, 0.7752112676056337) %tr-Experiment60
(1, 0.7780281690140846) %tr-Experiment55
(1, 0.7808450704225353) %tr-Experiment59
(1, 0.7825352112676058) %tr-Experiment58
(1, 0.7859154929577463) %tr-Experiment57
(1, 0.7870422535211268) %tr-Experiment37
(1, 0.7954929577464789) %tr-Experiment64
(1, 0.7988732394366197) %tr-Experiment66
(1, 0.8011267605633803) %tr-Experiment63
(1, 0.8022535211267606) %tr-Experiment65
(1, 0.8050704225352113) %tr-Experiment61
(1, 0.8169014084507042) %tr-Experiment62
  };
  % OneHot
  \addplot[pointModelsFiguresStyle=red, mark size=0.7pt, mark=-]
  coordinates {
(2, 0.7059154929577465) %tr-Experiment32
(2, 0.716056338028169) %tr-Experiment31
(2, 0.7295774647887323) %tr-Experiment4
(2, 0.7307042253521127) %tr-Experiment33
(2, 0.7329577464788732) %tr-Experiment10
(2, 0.7340845070422535) %tr-Experiment14
(2, 0.7374647887323944) %tr-Experiment9
(2, 0.7380281690140844) %tr-Experiment7
(2, 0.7459154929577465) %tr-Experiment34
(2, 0.755492957746479) %tr-Experiment35 
(2, 0.7583098591549295) %tr-Experiment3
(2, 0.7594366197183099) %tr-Experiment2
(2, 0.7616901408450705) %tr-Experiment13
(2, 0.7622535211267606) %tr-Experiment16
(2, 0.7628169014084507) %tr-Experiment15
(2, 0.763943661971831) %tr-Experiment8
(2, 0.7650704225352113) %tr-Experiment36
(2, 0.7684507042253521) %tr-Experiment5
(2, 0.779718309859155) %tr-Experiment6
(2, 0.7808450704225353) %tr-Experiment12
(2, 0.7836619718309861) %tr-Experiment11
(2, 0.7904225352112677) %tr-Experiment21
(2, 0.8005633802816902) %tr-Experiment1
(2, 0.8011267605633803) %tr-Experiment19
(2, 0.8022535211267606) %tr-Experiment17
(2, 0.8045070422535211) %tr-Experiment23
(2, 0.8090140845070422) %tr-Experiment20
(2, 0.8107042253521127) %tr-Experiment26
(2, 0.811830985915493) %tr-Experiment28 
(2, 0.8129577464788732) %tr-Experiment25
(2, 0.815774647887324) %tr-Experiment18 
(2, 0.816338028169014) %tr-Experiment22 
(2, 0.8174647887323944) %tr-Experiment27
(2, 0.8180281690140845) %tr-Experiment30
(2, 0.8214084507042254) %tr-Experiment24
(2, 0.8264788732394366) %tr-Experiment29
  };


    \addplot[pointBiLSTM=black] coordinates {(1, 0)};\label{BiLSTM}
    \addplot[pointLSTM=black]   coordinates {(1, 0)};\label{LSTM}
    \addplot[pointBiGRU=black]  coordinates {(1, 0)};\label{BiGRU}
    \addplot[pointGRU=black]    coordinates {(1, 0)};\label{GRU}
    \addplot[pointRug=red]      coordinates {(1, 0)};\label{OneHot}
    \addplot[pointRug=blue]     coordinates {(1, 0)};\label{Binary}
\end{axis}

    % Cells legend
    \node [draw,fill=white] at (4.3,1.2) {\shortstack[l]{
    \ref{BiGRU} \scriptsize{BiGRU}\\
    \ref{GRU} \scriptsize{GRU}\\
    \ref{LSTM} \scriptsize{LSTM}\\
    \ref{BiLSTM} \scriptsize{BiLSTM}
    }};

    % Encoding legend
    \node [draw,fill=white] at (2.6,-0.9) {\shortstack[l]{
    \ref{Binary} \scriptsize{\scriptsize{Binary(BinE)}}
    \ref{OneHot} \scriptsize{\scriptsize{One-Hot(OneE)}}
    }};




\node at (7.5 * 0.2, 5.2) {\scriptsize 7L};
\node at (7.5 * 0.2, 5.2 -0.3) {\scriptsize 40U};

\node at (15 * 0.2, 5.2) {\scriptsize 4L};
\node at (15 * 0.2, 5.2 -0.3) {\scriptsize 40U};


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> results_en_per_class_acc.tex <==
\begin{axis}[
  symbolic x coords={Iambic,Trochaic,Anapaestic,Dactyl},
  xtick=data,
  every axis y label/.style= {at={( 0.1, 1.1)}, anchor=north},
  x tick label style={font=\footnotesize},
  height=7cm,
  x=0.5cm,
  %ytick={64, 1448, 328},
  ylabel={Accuracy},
  enlarge x limits=0.3,
  enlarge y limits=0.07,
  x tick label style={rotate=90, anchor=east},
  /pgf/bar width=20pt,
  at={($(left plot.south east)+(1.5cm,0)$)},
  title={\small (b) \textit{Per-class Accuracy}},
  title style={at={(0.5,-.4)}}
  ]

    \addplot[mark=triangle*, every mark/.append style={rotate=180},
thin, only marks, mark size=1.5pt, point meta=explicit symbolic, opacity=0.4]
   coordinates {
    % Ordering does not effect.
      (Iambic,     0.9099264705882353)
      (Anapaestic, 0.9788732394366197)
      (Trochaic,   0.8827977315689981)
      (Dactyl,     0.6535714285714286)
    };
    
% \draw[loosely dotted] (axis cs:Iambic, 0) -- (axis cs:Iambic,         0.67639235);
% \draw[loosely dotted] (axis cs:Trochaic, 0) -- (axis cs:Trochaic,     0.65541796);
% \draw[loosely dotted] (axis cs:Anapaestic, 0) -- (axis cs:Anapaestic, 0.8858156 );
% \draw[loosely dotted] (axis cs:Dactyl, 0) -- (axis cs:Dactyl,         0.80328467);

  \draw[line width=0.1pt, densely dashed]
      (axis cs:Iambic,       0.9099264705882353)
   -- (axis cs:Trochaic,     0.8827977315689981 )
   -- (axis cs:Anapaestic,   0.9788732394366197)
   -- (axis cs:Dactyl,       0.6535714285714286);


\end{axis}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

